Strong shift equivalence as a category notion

In this paper, we present a completely radical way to investigate the main problem of symbolic dynamics, the conjugacy problem, by proving that this problem actually relates to a natural question in category theory regarding the theory of traced bialgebras. As a consequence of this theory, we obtain a systematic way of obtaining new invariants for the conjugacy problem by looking at existing bialgebras in the literature.

==> (inline-0) <==
\begin{tabular}{ccc}
  $(A)$ & $(B)$ & $(C)$ \\
  { \begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\node [] (0) at (-0.000,-0.250) {};
\node [] (1) at (-0.000,-0.750) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$M$},inner xsep=0.1875cm,inner ysep=0.375cm] (2) at (-0.500,-0.500) {};
\node [] (3) at (-0.500,-0.250) {};
\node [] (4) at (-0.500,-0.750) {};
\node [] (5) at (-0.500,-0.250) {};
\node [] (6) at (-0.500,-0.750) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$g$},inner xsep=0.1875cm,inner ysep=0.1875cm] (7) at (-1.000,-0.250) {};
\node [] (8) at (-1.000,-0.250) {};
\node [] (9) at (-1.000,-0.250) {};
\node [] (10) at (-1.500,-0.250) {};
\node [] (11) at (-0.938,-0.750) {};
\node [] (12) at (-1.500,-0.750) {};
\node [label={[label position=center]$\sim$}] (13) at (-1.750,-0.500) {};
\node [] (14) at (-2.000,-0.250) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$g$},inner xsep=0.1875cm,inner ysep=0.1875cm] (15) at (-2.500,-0.250) {};
\node [] (16) at (-2.500,-0.250) {};
\node [] (17) at (-2.500,-0.250) {};
\node [] (18) at (-2.000,-0.750) {};
\node [] (19) at (-2.562,-0.750) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$M$},inner xsep=0.1875cm,inner ysep=0.375cm] (20) at (-3.000,-0.500) {};
\node [] (21) at (-3.000,-0.250) {};
\node [] (22) at (-3.000,-0.750) {};
\node [] (23) at (-3.000,-0.250) {};
\node [] (24) at (-3.000,-0.750) {};
\node [] (25) at (-3.500,-0.250) {};
\node [] (26) at (-3.500,-0.750) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[dashed] (0.center) to[out=180, in=  0] (5.center);
\draw[] (1.center) to[out=180, in=  0] (6.center);
\draw[dashed] (3.center) to[out=180, in=  0] (9.center);
\draw[dashed] (8.center) to[out=180, in=  0] (10.center);
\draw[] (4.center) to[out=180, in=  0] (11.center);
\draw[] (11.center) to[out=180, in=  0] (12.center);
\draw[dashed] (14.center) to[out=180, in=  0] (17.center);
\draw[] (18.center) to[out=180, in=  0] (19.center);
\draw[dashed] (16.center) to[out=180, in=  0] (23.center);
\draw[] (19.center) to[out=180, in=  0] (24.center);
\draw[dashed] (21.center) to[out=180, in=  0] (25.center);
\draw[] (22.center) to[out=180, in=  0] (26.center);
\end{pgfonlayer}
\end{tikzpicture}
 } &    { \begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\node [] (0) at (-0.000,-0.250) {};
\node [] (1) at (-0.000,-0.750) {};
\node [] (2) at (-0.000,-1.250) {};
\node [] (3) at (-0.625,-0.250) {};
\node [] (4) at (-1.375,-1.250) {};
\node [] (5) at (-0.625,-0.750) {};
\node [] (6) at (-1.375,-0.750) {};
\node [] (7) at (-0.625,-1.250) {};
\node [] (8) at (-1.375,-0.250) {};
\node [] (9) at (-0.000,-1.750) {};
\node [] (10) at (-1.167,-1.750) {};
\node [] (11) at (-0.000,-2.250) {};
\node [] (12) at (-1.167,-2.250) {};
\node [] (13) at (-2.000,-0.250) {};
\node [] (14) at (-2.500,-0.250) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$M$},inner xsep=0.1875cm,inner ysep=0.875cm] (15) at (-2.000,-1.500) {};
\node [] (16) at (-2.000,-0.750) {};
\node [] (17) at (-2.000,-1.250) {};
\node [] (18) at (-2.000,-1.750) {};
\node [] (19) at (-2.000,-2.250) {};
\node [] (20) at (-2.000,-0.750) {};
\node [] (21) at (-2.000,-1.250) {};
\node [] (22) at (-2.000,-1.750) {};
\node [] (23) at (-2.000,-2.250) {};
\node [] (24) at (-2.500,-0.750) {};
\node [] (25) at (-2.500,-1.250) {};
\node [] (26) at (-2.500,-1.750) {};
\node [] (27) at (-2.500,-2.250) {};
\node [label={[label position=center]$\sim$}] (28) at (-2.750,-1.250) {};
\node [] (29) at (-3.000,-0.500) {};
\node [] (30) at (-3.000,-1.000) {};
\node [] (31) at (-3.000,-1.500) {};
\node [] (32) at (-3.000,-2.000) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$M$},inner xsep=0.1875cm,inner ysep=0.875cm] (33) at (-3.500,-1.250) {};
\node [] (34) at (-3.500,-0.500) {};
\node [] (35) at (-3.500,-1.000) {};
\node [] (36) at (-3.500,-1.500) {};
\node [] (37) at (-3.500,-2.000) {};
\node [] (38) at (-3.500,-0.500) {};
\node [] (39) at (-3.500,-1.000) {};
\node [] (40) at (-3.500,-1.500) {};
\node [] (41) at (-3.500,-2.000) {};
\node [] (42) at (-4.000,-0.500) {};
\node [] (43) at (-4.000,-1.000) {};
\node [] (44) at (-4.000,-1.500) {};
\node [] (45) at (-4.000,-2.000) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[dashed] (0.center) to[out=180, in=  0] (3.center);
\draw[dashed] (3.center) to[out=-127, in= 53] (4.center);
\draw[dashed] (1.center) to[out=180, in=  0] (5.center);
\draw[dashed] (5.center) to[out=180, in=  0] (6.center);
\draw[dashed] (2.center) to[out=180, in=  0] (7.center);
\draw[dashed] (7.center) to[out=127, in=-52.9] (8.center);
\draw[dashed] (8.center) to[out=180, in=  0] (13.center) to[out=180, in=  0] (14.center);
\draw[dashed] (6.center) to[out=180, in=  0] (20.center);
\draw[dashed] (4.center) to[out=180, in=  0] (21.center);
\draw[dashed] (9.center) to[out=180, in=  0] (10.center) to[out=180, in=  0] (22.center);
\draw[] (11.center) to[out=180, in=  0] (12.center) to[out=180, in=  0] (23.center);
\draw[dashed] (16.center) to[out=180, in=  0] (24.center);
\draw[dashed] (17.center) to[out=180, in=  0] (25.center);
\draw[dashed] (18.center) to[out=180, in=  0] (26.center);
\draw[] (19.center) to[out=180, in=  0] (27.center);
\draw[dashed] (29.center) to[out=180, in=  0] (38.center);
\draw[dashed] (30.center) to[out=180, in=  0] (39.center);
\draw[dashed] (31.center) to[out=180, in=  0] (40.center);
\draw[] (32.center) to[out=180, in=  0] (41.center);
\draw[dashed] (34.center) to[out=180, in=  0] (42.center);
\draw[dashed] (35.center) to[out=180, in=  0] (43.center);
\draw[dashed] (36.center) to[out=180, in=  0] (44.center);
\draw[] (37.center) to[out=180, in=  0] (45.center);
\end{pgfonlayer}
\end{tikzpicture}
 }&    { \begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\node [] (0) at (-0.000,-0.250) {};
\node [] (1) at (-0.000,-0.750) {};
\node [] (2) at (-0.000,-1.250) {};
\node [] (3) at (-0.000,-1.750) {};
\node [] (4) at (-0.000,-2.250) {};
\node [] (5) at (-0.250,-1.250) {};
\node [] (6) at (-0.250,-0.250) {};
\node [] (7) at (-0.250,-0.750) {};
\node [] (8) at (-0.250,-1.250) {};
\node [] (9) at (-0.250,-1.750) {};
\node [] (10) at (-0.250,-2.250) {};
\node [] (11) at (-0.250,-0.250) {};
\node [] (12) at (-0.250,-0.750) {};
\node [] (13) at (-0.250,-1.250) {};
\node [] (14) at (-0.250,-1.750) {};
\node [] (15) at (-0.250,-2.250) {};
\node [] (16) at (-0.625,-0.250) {};
\node [] (17) at (-1.375,-1.750) {};
\node [] (18) at (-0.625,-0.750) {};
\node [] (19) at (-1.375,-0.750) {};
\node [] (20) at (-0.625,-1.250) {};
\node [] (21) at (-1.375,-1.250) {};
\node [] (22) at (-0.625,-1.750) {};
\node [] (23) at (-1.375,-0.250) {};
\node [] (24) at (-0.625,-2.250) {};
\node [] (25) at (-1.375,-2.250) {};
\node [] (26) at (-2.000,-0.250) {};
\node [] (27) at (-2.500,-0.250) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$M$},inner xsep=0.1875cm,inner ysep=0.875cm] (28) at (-2.000,-1.500) {};
\node [] (29) at (-2.000,-1.000) {};
\node [] (30) at (-2.000,-2.000) {};
\node [] (31) at (-2.000,-0.750) {};
\node [] (32) at (-2.000,-1.250) {};
\node [] (33) at (-2.000,-1.750) {};
\node [] (34) at (-2.000,-2.250) {};
\node [] (35) at (-2.500,-1.000) {};
\node [] (36) at (-2.500,-2.000) {};
\node [label={[label position=center]$\sim$}] (37) at (-2.750,-1.250) {};
\node [] (38) at (-3.000,-0.500) {};
\node [] (39) at (-3.000,-1.000) {};
\node [] (40) at (-3.000,-1.500) {};
\node [] (41) at (-3.000,-2.000) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$M$},inner xsep=0.1875cm,inner ysep=0.875cm] (42) at (-3.500,-1.250) {};
\node [] (43) at (-3.500,-0.750) {};
\node [] (44) at (-3.500,-1.750) {};
\node [] (45) at (-3.500,-0.500) {};
\node [] (46) at (-3.500,-1.000) {};
\node [] (47) at (-3.500,-1.500) {};
\node [] (48) at (-3.500,-2.000) {};
\node [] (49) at (-4.000,-0.750) {};
\node [] (50) at (-4.000,-1.750) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[dashed] (0.center) to[out=180, in=  0] (11.center);
\draw[dashed] (1.center) to[out=180, in=  0] (12.center);
\draw[] (2.center) to[out=180, in=  0] (13.center);
\draw[] (3.center) to[out=180, in=  0] (14.center);
\draw[] (4.center) to[out=180, in=  0] (15.center);
\draw[dashed] (6.center) to[out=180, in=  0] (16.center);
\draw[] (16.center) to[out=-117, in= 63] (17.center);
\draw[dashed] (7.center) to[out=180, in=  0] (18.center);
\draw[dashed] (18.center) to[out=180, in=  0] (19.center);
\draw[] (8.center) to[out=180, in=  0] (20.center);
\draw[] (20.center) to[out=180, in=  0] (21.center);
\draw[] (9.center) to[out=180, in=  0] (22.center);
\draw[dashed] (22.center) to[out=117, in=-62.9] (23.center);
\draw[] (10.center) to[out=180, in=  0] (24.center);
\draw[] (24.center) to[out=180, in=  0] (25.center);
\draw[dashed] (23.center) to[out=180, in=  0] (26.center) to[out=180, in=  0] (27.center);
\draw[dashed] (19.center) to[out=180, in=  0] (31.center);
\draw[] (21.center) to[out=180, in=  0] (32.center);
\draw[] (17.center) to[out=180, in=  0] (33.center);
\draw[] (25.center) to[out=180, in=  0] (34.center);
\draw[dashed] (29.center) to[out=180, in=  0] (35.center);
\draw[] (30.center) to[out=180, in=  0] (36.center);
\draw[dashed] (38.center) to[out=180, in=  0] (45.center);
\draw[] (39.center) to[out=180, in=  0] (46.center);
\draw[] (40.center) to[out=180, in=  0] (47.center);
\draw[] (41.center) to[out=180, in=  0] (48.center);
\draw[dashed] (43.center) to[out=180, in=  0] (49.center);
\draw[] (44.center) to[out=180, in=  0] (50.center);
\end{pgfonlayer}
\end{tikzpicture}
 }\\
\end{tabular}
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\node [] (0) at (-0.000,-0.250) {};
\node [] (1) at (-0.000,-0.750) {};
\node [] (2) at (-0.000,-1.250) {};
\node [] (3) at (-0.250,-0.750) {};
\node [] (4) at (-0.250,-0.250) {};
\node [] (5) at (-0.250,-0.750) {};
\node [] (6) at (-0.250,-1.250) {};
\node [] (7) at (-0.250,-0.250) {};
\node [] (8) at (-0.250,-0.750) {};
\node [] (9) at (-0.250,-1.250) {};
\node [] (10) at (-0.625,-0.250) {};
\node [] (11) at (-1.375,-1.250) {};
\node [] (12) at (-0.625,-0.750) {};
\node [] (13) at (-1.375,-0.750) {};
\node [] (14) at (-0.625,-1.250) {};
\node [] (15) at (-1.375,-0.250) {};
\node [] (16) at (-2.000,-0.250) {};
\node [] (17) at (-2.500,-0.250) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$M$},inner xsep=0.1875cm,inner ysep=0.375cm] (18) at (-2.000,-1.000) {};
\node [] (19) at (-2.000,-0.750) {};
\node [] (20) at (-2.000,-1.250) {};
\node [] (21) at (-2.000,-0.750) {};
\node [] (22) at (-2.000,-1.250) {};
\node [] (23) at (-2.500,-0.750) {};
\node [] (24) at (-2.500,-1.250) {};
\node [label={[label position=center]$\sim$}] (25) at (-2.750,-0.750) {};
\node [] (26) at (-3.000,-0.500) {};
\node [] (27) at (-3.000,-1.000) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$M$},inner xsep=0.1875cm,inner ysep=0.375cm] (28) at (-3.500,-0.750) {};
\node [] (29) at (-3.500,-0.500) {};
\node [] (30) at (-3.500,-1.000) {};
\node [] (31) at (-3.500,-0.500) {};
\node [] (32) at (-3.500,-1.000) {};
\node [] (33) at (-4.000,-0.500) {};
\node [] (34) at (-4.000,-1.000) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[dashed] (0.center) to[out=180, in=  0] (7.center);
\draw[dashed] (1.center) to[out=180, in=  0] (8.center);
\draw[] (2.center) to[out=180, in=  0] (9.center);
\draw[dashed] (4.center) to[out=180, in=  0] (10.center);
\draw[] (10.center) to[out=-127, in= 53] (11.center);
\draw[dashed] (5.center) to[out=180, in=  0] (12.center);
\draw[dashed] (12.center) to[out=180, in=  0] (13.center);
\draw[] (6.center) to[out=180, in=  0] (14.center);
\draw[dashed] (14.center) to[out=127, in=-52.9] (15.center);
\draw[dashed] (15.center) to[out=180, in=  0] (16.center) to[out=180, in=  0] (17.center);
\draw[dashed] (13.center) to[out=180, in=  0] (21.center);
\draw[] (11.center) to[out=180, in=  0] (22.center);
\draw[dashed] (19.center) to[out=180, in=  0] (23.center);
\draw[] (20.center) to[out=180, in=  0] (24.center);
\draw[dashed] (26.center) to[out=180, in=  0] (31.center);
\draw[] (27.center) to[out=180, in=  0] (32.center);
\draw[dashed] (29.center) to[out=180, in=  0] (33.center);
\draw[] (30.center) to[out=180, in=  0] (34.center);
\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\node [] (0) at (-0.000,-0.250) {};
\node [] (1) at (-0.000,-0.750) {};
\node [] (2) at (-0.000,-1.250) {};
\node [] (3) at (-0.000,-1.750) {};
\node [] (4) at (-0.000,-2.250) {};
\node [] (5) at (-0.000,-2.750) {};
\node [] (6) at (-0.000,-3.250) {};
\node [] (7) at (-0.000,-3.750) {};
\node [] (8) at (-0.250,-2.000) {};
\node [] (9) at (-0.250,-0.250) {};
\node [] (10) at (-0.250,-0.750) {};
\node [] (11) at (-0.250,-1.250) {};
\node [] (12) at (-0.250,-1.750) {};
\node [] (13) at (-0.250,-2.250) {};
\node [] (14) at (-0.250,-2.750) {};
\node [] (15) at (-0.250,-3.250) {};
\node [] (16) at (-0.250,-3.750) {};
\node [] (17) at (-0.250,-0.250) {};
\node [] (18) at (-0.250,-0.750) {};
\node [] (19) at (-0.250,-1.250) {};
\node [] (20) at (-0.250,-1.750) {};
\node [] (21) at (-0.250,-2.250) {};
\node [] (22) at (-0.250,-2.750) {};
\node [] (23) at (-0.250,-3.250) {};
\node [] (24) at (-0.250,-3.750) {};
\node [] (25) at (-0.625,-0.250) {};
\node [] (26) at (-1.375,-0.250) {};
\node [] (27) at (-0.625,-0.750) {};
\node [] (28) at (-1.375,-1.750) {};
\node [] (29) at (-0.625,-1.250) {};
\node [] (30) at (-1.375,-1.250) {};
\node [] (31) at (-0.625,-1.750) {};
\node [] (32) at (-1.375,-0.750) {};
\node [] (33) at (-0.625,-2.250) {};
\node [] (34) at (-1.375,-2.250) {};
\node [] (35) at (-0.625,-2.750) {};
\node [] (36) at (-1.375,-2.750) {};
\node [] (37) at (-0.625,-3.250) {};
\node [] (38) at (-1.375,-3.250) {};
\node [] (39) at (-0.625,-3.750) {};
\node [] (40) at (-1.375,-3.750) {};
\node [] (41) at (-2.125,-0.250) {};
\node [] (42) at (-2.875,-2.750) {};
\node [] (43) at (-2.125,-0.750) {};
\node [] (44) at (-2.875,-3.250) {};
\node [] (45) at (-2.125,-1.250) {};
\node [] (46) at (-2.875,-3.750) {};
\node [] (47) at (-2.125,-1.750) {};
\node [] (48) at (-2.875,-1.750) {};
\node [] (49) at (-2.125,-2.250) {};
\node [] (50) at (-2.875,-2.250) {};
\node [] (51) at (-2.125,-2.750) {};
\node [] (52) at (-2.875,-0.250) {};
\node [] (53) at (-2.125,-3.250) {};
\node [] (54) at (-2.875,-0.750) {};
\node [] (55) at (-2.125,-3.750) {};
\node [] (56) at (-2.875,-1.250) {};
\node [] (57) at (-3.500,-0.250) {};
\node [] (58) at (-4.000,-0.250) {};
\node [] (59) at (-3.500,-0.750) {};
\node [] (60) at (-4.000,-0.750) {};
\node [] (61) at (-3.500,-1.250) {};
\node [] (62) at (-4.000,-1.250) {};
\node [] (63) at (-3.500,-1.750) {};
\node [] (64) at (-4.000,-1.750) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$M$},inner xsep=0.1875cm,inner ysep=0.875cm] (65) at (-3.500,-3.000) {};
\node [] (66) at (-3.500,-2.500) {};
\node [] (67) at (-3.500,-3.500) {};
\node [] (68) at (-3.500,-2.250) {};
\node [] (69) at (-3.500,-2.750) {};
\node [] (70) at (-3.500,-3.250) {};
\node [] (71) at (-3.500,-3.750) {};
\node [] (72) at (-4.000,-2.500) {};
\node [] (73) at (-4.000,-3.500) {};
\node [label={[label position=center]$\sim$}] (74) at (-4.250,-2.000) {};
\node [] (75) at (-4.500,-0.250) {};
\node [] (76) at (-4.500,-0.750) {};
\node [] (77) at (-4.500,-1.250) {};
\node [] (78) at (-4.500,-1.750) {};
\node [] (79) at (-4.500,-2.250) {};
\node [] (80) at (-4.500,-2.750) {};
\node [] (81) at (-4.500,-3.250) {};
\node [] (82) at (-4.500,-3.750) {};
\node [] (83) at (-4.750,-2.000) {};
\node [] (84) at (-4.750,-0.250) {};
\node [] (85) at (-4.750,-0.750) {};
\node [] (86) at (-4.750,-1.250) {};
\node [] (87) at (-4.750,-1.750) {};
\node [] (88) at (-4.750,-2.250) {};
\node [] (89) at (-4.750,-2.750) {};
\node [] (90) at (-4.750,-3.250) {};
\node [] (91) at (-4.750,-3.750) {};
\node [] (92) at (-4.750,-0.250) {};
\node [] (93) at (-4.750,-0.750) {};
\node [] (94) at (-4.750,-1.250) {};
\node [] (95) at (-4.750,-1.750) {};
\node [] (96) at (-4.750,-2.250) {};
\node [] (97) at (-4.750,-2.750) {};
\node [] (98) at (-4.750,-3.250) {};
\node [] (99) at (-4.750,-3.750) {};
\node [] (100) at (-5.125,-0.250) {};
\node [] (101) at (-5.875,-2.750) {};
\node [] (102) at (-5.125,-0.750) {};
\node [] (103) at (-5.875,-3.250) {};
\node [] (104) at (-5.125,-1.250) {};
\node [] (105) at (-5.875,-3.750) {};
\node [] (106) at (-5.125,-1.750) {};
\node [] (107) at (-5.875,-1.750) {};
\node [] (108) at (-5.125,-2.250) {};
\node [] (109) at (-5.875,-2.250) {};
\node [] (110) at (-5.125,-2.750) {};
\node [] (111) at (-5.875,-0.250) {};
\node [] (112) at (-5.125,-3.250) {};
\node [] (113) at (-5.875,-0.750) {};
\node [] (114) at (-5.125,-3.750) {};
\node [] (115) at (-5.875,-1.250) {};
\node [] (116) at (-7.000,-0.250) {};
\node [] (117) at (-8.500,-0.250) {};
\node [] (118) at (-7.000,-0.750) {};
\node [] (119) at (-8.500,-0.750) {};
\node [] (120) at (-7.000,-1.250) {};
\node [] (121) at (-8.500,-1.250) {};
\node [] (122) at (-6.250,-2.750) {};
\node [] (123) at (-6.250,-1.750) {};
\node [] (124) at (-6.250,-2.250) {};
\node [] (125) at (-6.250,-2.750) {};
\node [] (126) at (-6.250,-3.250) {};
\node [] (127) at (-6.250,-3.750) {};
\node [] (128) at (-6.250,-1.750) {};
\node [] (129) at (-6.250,-2.250) {};
\node [] (130) at (-6.250,-2.750) {};
\node [] (131) at (-6.250,-3.250) {};
\node [] (132) at (-6.250,-3.750) {};
\node [] (133) at (-6.625,-1.750) {};
\node [] (134) at (-7.375,-3.250) {};
\node [] (135) at (-6.625,-2.250) {};
\node [] (136) at (-7.375,-2.250) {};
\node [] (137) at (-6.625,-2.750) {};
\node [] (138) at (-7.375,-2.750) {};
\node [] (139) at (-6.625,-3.250) {};
\node [] (140) at (-7.375,-1.750) {};
\node [] (141) at (-7.000,-3.750) {};
\node [] (142) at (-8.000,-1.750) {};
\node [] (143) at (-8.500,-1.750) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$M$},inner xsep=0.1875cm,inner ysep=0.875cm] (144) at (-8.000,-3.000) {};
\node [] (145) at (-8.000,-2.500) {};
\node [] (146) at (-8.000,-3.500) {};
\node [] (147) at (-8.000,-2.250) {};
\node [] (148) at (-8.000,-2.750) {};
\node [] (149) at (-8.000,-3.250) {};
\node [] (150) at (-8.000,-3.750) {};
\node [] (151) at (-8.500,-2.500) {};
\node [] (152) at (-8.500,-3.500) {};
\node [label={[label position=center]$\sim$}] (153) at (-8.750,-2.000) {};
\node [] (154) at (-9.000,-1.000) {};
\node [] (155) at (-9.000,-1.500) {};
\node [] (156) at (-9.000,-2.000) {};
\node [] (157) at (-9.000,-2.500) {};
\node [] (158) at (-9.000,-3.000) {};
\node [] (159) at (-9.250,-2.000) {};
\node [] (160) at (-9.250,-1.000) {};
\node [] (161) at (-9.250,-1.500) {};
\node [] (162) at (-9.250,-2.000) {};
\node [] (163) at (-9.250,-2.500) {};
\node [] (164) at (-9.250,-3.000) {};
\node [] (165) at (-9.250,-1.000) {};
\node [] (166) at (-9.250,-1.500) {};
\node [] (167) at (-9.250,-2.000) {};
\node [] (168) at (-9.250,-2.500) {};
\node [] (169) at (-9.250,-3.000) {};
\node [] (170) at (-9.625,-1.000) {};
\node [] (171) at (-10.375,-2.500) {};
\node [] (172) at (-9.625,-1.500) {};
\node [] (173) at (-10.375,-1.500) {};
\node [] (174) at (-9.625,-2.000) {};
\node [] (175) at (-10.375,-2.000) {};
\node [] (176) at (-9.625,-2.500) {};
\node [] (177) at (-10.375,-1.000) {};
\node [] (178) at (-10.000,-3.000) {};
\node [] (179) at (-11.000,-1.000) {};
\node [] (180) at (-11.500,-1.000) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$M$},inner xsep=0.1875cm,inner ysep=0.875cm] (181) at (-11.000,-2.250) {};
\node [] (182) at (-11.000,-1.750) {};
\node [] (183) at (-11.000,-2.750) {};
\node [] (184) at (-11.000,-1.500) {};
\node [] (185) at (-11.000,-2.000) {};
\node [] (186) at (-11.000,-2.500) {};
\node [] (187) at (-11.000,-3.000) {};
\node [] (188) at (-11.500,-1.750) {};
\node [] (189) at (-11.500,-2.750) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[dashed] (0.center) to[out=180, in=  0] (17.center);
\draw[dashed] (1.center) to[out=180, in=  0] (18.center);
\draw[dashed] (2.center) to[out=180, in=  0] (19.center);
\draw[dashed] (3.center) to[out=180, in=  0] (20.center);
\draw[dashed] (4.center) to[out=180, in=  0] (21.center);
\draw[] (5.center) to[out=180, in=  0] (22.center);
\draw[] (6.center) to[out=180, in=  0] (23.center);
\draw[] (7.center) to[out=180, in=  0] (24.center);
\draw[dashed] (9.center) to[out=180, in=  0] (25.center);
\draw[] (25.center) to[out=180, in=  0] (26.center);
\draw[dashed] (10.center) to[out=180, in=  0] (27.center);
\draw[dashed] (27.center) to[out=-127, in= 53] (28.center);
\draw[dashed] (11.center) to[out=180, in=  0] (29.center);
\draw[] (29.center) to[out=180, in=  0] (30.center);
\draw[dashed] (12.center) to[out=180, in=  0] (31.center);
\draw[] (31.center) to[out=127, in=-52.9] (32.center);
\draw[dashed] (13.center) to[out=180, in=  0] (33.center);
\draw[dashed] (33.center) to[out=180, in=  0] (34.center);
\draw[] (14.center) to[out=180, in=  0] (35.center);
\draw[dashed] (35.center) to[out=180, in=  0] (36.center);
\draw[] (15.center) to[out=180, in=  0] (37.center);
\draw[dashed] (37.center) to[out=180, in=  0] (38.center);
\draw[] (16.center) to[out=180, in=  0] (39.center);
\draw[dashed] (39.center) to[out=180, in=  0] (40.center);
\draw[] (26.center) to[out=180, in=  0] (41.center);
\draw[] (41.center) to[out=-107, in= 73] (42.center);
\draw[] (32.center) to[out=180, in=  0] (43.center);
\draw[] (43.center) to[out=-107, in= 73] (44.center);
\draw[] (30.center) to[out=180, in=  0] (45.center);
\draw[] (45.center) to[out=-107, in= 73] (46.center);
\draw[dashed] (28.center) to[out=180, in=  0] (47.center);
\draw[dashed] (47.center) to[out=180, in=  0] (48.center);
\draw[dashed] (34.center) to[out=180, in=  0] (49.center);
\draw[dashed] (49.center) to[out=180, in=  0] (50.center);
\draw[dashed] (36.center) to[out=180, in=  0] (51.center);
\draw[dashed] (51.center) to[out=107, in=-72.9] (52.center);
\draw[dashed] (38.center) to[out=180, in=  0] (53.center);
\draw[dashed] (53.center) to[out=107, in=-72.9] (54.center);
\draw[dashed] (40.center) to[out=180, in=  0] (55.center);
\draw[dashed] (55.center) to[out=107, in=-72.9] (56.center);
\draw[dashed] (52.center) to[out=180, in=  0] (57.center) to[out=180, in=  0] (58.center);
\draw[dashed] (54.center) to[out=180, in=  0] (59.center) to[out=180, in=  0] (60.center);
\draw[dashed] (56.center) to[out=180, in=  0] (61.center) to[out=180, in=  0] (62.center);
\draw[dashed] (48.center) to[out=180, in=  0] (63.center) to[out=180, in=  0] (64.center);
\draw[dashed] (50.center) to[out=180, in=  0] (68.center);
\draw[] (42.center) to[out=180, in=  0] (69.center);
\draw[] (44.center) to[out=180, in=  0] (70.center);
\draw[] (46.center) to[out=180, in=  0] (71.center);
\draw[dashed] (66.center) to[out=180, in=  0] (72.center);
\draw[] (67.center) to[out=180, in=  0] (73.center);
\draw[dashed] (75.center) to[out=180, in=  0] (92.center);
\draw[dashed] (76.center) to[out=180, in=  0] (93.center);
\draw[dashed] (77.center) to[out=180, in=  0] (94.center);
\draw[dashed] (78.center) to[out=180, in=  0] (95.center);
\draw[dashed] (79.center) to[out=180, in=  0] (96.center);
\draw[] (80.center) to[out=180, in=  0] (97.center);
\draw[] (81.center) to[out=180, in=  0] (98.center);
\draw[] (82.center) to[out=180, in=  0] (99.center);
\draw[dashed] (84.center) to[out=180, in=  0] (100.center);
\draw[] (100.center) to[out=-107, in= 73] (101.center);
\draw[dashed] (85.center) to[out=180, in=  0] (102.center);
\draw[] (102.center) to[out=-107, in= 73] (103.center);
\draw[dashed] (86.center) to[out=180, in=  0] (104.center);
\draw[] (104.center) to[out=-107, in= 73] (105.center);
\draw[dashed] (87.center) to[out=180, in=  0] (106.center);
\draw[dashed] (106.center) to[out=180, in=  0] (107.center);
\draw[dashed] (88.center) to[out=180, in=  0] (108.center);
\draw[dashed] (108.center) to[out=180, in=  0] (109.center);
\draw[] (89.center) to[out=180, in=  0] (110.center);
\draw[dashed] (110.center) to[out=107, in=-72.9] (111.center);
\draw[] (90.center) to[out=180, in=  0] (112.center);
\draw[dashed] (112.center) to[out=107, in=-72.9] (113.center);
\draw[] (91.center) to[out=180, in=  0] (114.center);
\draw[dashed] (114.center) to[out=107, in=-72.9] (115.center);
\draw[dashed] (111.center) to[out=180, in=  0] (116.center) to[out=180, in=  0] (117.center);
\draw[dashed] (113.center) to[out=180, in=  0] (118.center) to[out=180, in=  0] (119.center);
\draw[dashed] (115.center) to[out=180, in=  0] (120.center) to[out=180, in=  0] (121.center);
\draw[dashed] (107.center) to[out=180, in=  0] (128.center);
\draw[dashed] (109.center) to[out=180, in=  0] (129.center);
\draw[] (101.center) to[out=180, in=  0] (130.center);
\draw[] (103.center) to[out=180, in=  0] (131.center);
\draw[] (105.center) to[out=180, in=  0] (132.center);
\draw[dashed] (123.center) to[out=180, in=  0] (133.center);
\draw[] (133.center) to[out=-117, in= 63] (134.center);
\draw[dashed] (124.center) to[out=180, in=  0] (135.center);
\draw[dashed] (135.center) to[out=180, in=  0] (136.center);
\draw[] (125.center) to[out=180, in=  0] (137.center);
\draw[] (137.center) to[out=180, in=  0] (138.center);
\draw[] (126.center) to[out=180, in=  0] (139.center);
\draw[dashed] (139.center) to[out=117, in=-62.9] (140.center);
\draw[dashed] (140.center) to[out=180, in=  0] (142.center) to[out=180, in=  0] (143.center);
\draw[dashed] (136.center) to[out=180, in=  0] (147.center);
\draw[] (138.center) to[out=180, in=  0] (148.center);
\draw[] (134.center) to[out=180, in=  0] (149.center);
\draw[] (127.center) to[out=180, in=  0] (141.center) to[out=180, in=  0] (150.center);
\draw[dashed] (145.center) to[out=180, in=  0] (151.center);
\draw[] (146.center) to[out=180, in=  0] (152.center);
\draw[dashed] (154.center) to[out=180, in=  0] (165.center);
\draw[dashed] (155.center) to[out=180, in=  0] (166.center);
\draw[] (156.center) to[out=180, in=  0] (167.center);
\draw[] (157.center) to[out=180, in=  0] (168.center);
\draw[] (158.center) to[out=180, in=  0] (169.center);
\draw[dashed] (160.center) to[out=180, in=  0] (170.center);
\draw[] (170.center) to[out=-117, in= 63] (171.center);
\draw[dashed] (161.center) to[out=180, in=  0] (172.center);
\draw[dashed] (172.center) to[out=180, in=  0] (173.center);
\draw[] (162.center) to[out=180, in=  0] (174.center);
\draw[] (174.center) to[out=180, in=  0] (175.center);
\draw[] (163.center) to[out=180, in=  0] (176.center);
\draw[dashed] (176.center) to[out=117, in=-62.9] (177.center);
\draw[dashed] (177.center) to[out=180, in=  0] (179.center) to[out=180, in=  0] (180.center);
\draw[dashed] (173.center) to[out=180, in=  0] (184.center);
\draw[] (175.center) to[out=180, in=  0] (185.center);
\draw[] (171.center) to[out=180, in=  0] (186.center);
\draw[] (164.center) to[out=180, in=  0] (178.center) to[out=180, in=  0] (187.center);
\draw[dashed] (182.center) to[out=180, in=  0] (188.center);
\draw[] (183.center) to[out=180, in=  0] (189.center);
\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\node [] (0) at (-0.000,-0.500) {};
\node [] (1) at (-0.000,-1.000) {};
\node [] (2) at (-0.000,-1.500) {};
\node [] (3) at (-0.000,-2.000) {};
\node [] (4) at (-0.000,-2.500) {};
\node [] (5) at (-0.000,-3.000) {};
\node [] (6) at (-0.000,-3.500) {};
\node [] (7) at (-0.250,-2.000) {};
\node [] (8) at (-0.250,-0.500) {};
\node [] (9) at (-0.250,-1.000) {};
\node [] (10) at (-0.250,-1.500) {};
\node [] (11) at (-0.250,-2.000) {};
\node [] (12) at (-0.250,-2.500) {};
\node [] (13) at (-0.250,-3.000) {};
\node [] (14) at (-0.250,-3.500) {};
\node [] (15) at (-0.250,-0.500) {};
\node [] (16) at (-0.250,-1.000) {};
\node [] (17) at (-0.250,-1.500) {};
\node [] (18) at (-0.250,-2.000) {};
\node [] (19) at (-0.250,-2.500) {};
\node [] (20) at (-0.250,-3.000) {};
\node [] (21) at (-0.250,-3.500) {};
\node [] (22) at (-0.625,-0.500) {};
\node [] (23) at (-1.375,-3.000) {};
\node [] (24) at (-0.625,-1.000) {};
\node [] (25) at (-1.375,-3.500) {};
\node [] (26) at (-0.625,-1.500) {};
\node [] (27) at (-1.375,-2.500) {};
\node [] (28) at (-0.625,-2.000) {};
\node [] (29) at (-1.375,-2.000) {};
\node [] (30) at (-0.625,-2.500) {};
\node [] (31) at (-1.375,-1.500) {};
\node [] (32) at (-0.625,-3.000) {};
\node [] (33) at (-1.375,-0.500) {};
\node [] (34) at (-0.625,-3.500) {};
\node [] (35) at (-1.375,-1.000) {};
\node [] (36) at (-2.000,-0.500) {};
\node [] (37) at (-2.500,-0.500) {};
\node [] (38) at (-2.000,-1.000) {};
\node [] (39) at (-2.500,-1.000) {};
\node [] (40) at (-2.000,-1.500) {};
\node [] (41) at (-2.500,-1.500) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$M$},inner xsep=0.1875cm,inner ysep=0.875cm] (42) at (-2.000,-2.750) {};
\node [] (43) at (-2.000,-2.250) {};
\node [] (44) at (-2.000,-3.250) {};
\node [] (45) at (-2.000,-2.000) {};
\node [] (46) at (-2.000,-2.500) {};
\node [] (47) at (-2.000,-3.000) {};
\node [] (48) at (-2.000,-3.500) {};
\node [] (49) at (-2.500,-2.250) {};
\node [] (50) at (-2.500,-3.250) {};
\node [label={[label position=center]$\sim$}] (51) at (-2.750,-2.000) {};
\node [] (52) at (-3.000,-0.250) {};
\node [] (53) at (-3.000,-0.750) {};
\node [] (54) at (-3.000,-1.250) {};
\node [] (55) at (-3.000,-1.750) {};
\node [] (56) at (-3.000,-2.250) {};
\node [] (57) at (-3.000,-2.750) {};
\node [] (58) at (-3.000,-3.250) {};
\node [] (59) at (-3.000,-3.750) {};
\node [] (60) at (-3.250,-2.000) {};
\node [] (61) at (-3.250,-0.250) {};
\node [] (62) at (-3.250,-0.750) {};
\node [] (63) at (-3.250,-1.250) {};
\node [] (64) at (-3.250,-1.750) {};
\node [] (65) at (-3.250,-2.250) {};
\node [] (66) at (-3.250,-2.750) {};
\node [] (67) at (-3.250,-3.250) {};
\node [] (68) at (-3.250,-3.750) {};
\node [] (69) at (-3.250,-0.250) {};
\node [] (70) at (-3.250,-0.750) {};
\node [] (71) at (-3.250,-1.250) {};
\node [] (72) at (-3.250,-1.750) {};
\node [] (73) at (-3.250,-2.250) {};
\node [] (74) at (-3.250,-2.750) {};
\node [] (75) at (-3.250,-3.250) {};
\node [] (76) at (-3.250,-3.750) {};
\node [] (77) at (-3.625,-0.250) {};
\node [] (78) at (-4.375,-0.750) {};
\node [] (79) at (-3.625,-0.750) {};
\node [] (80) at (-4.375,-0.250) {};
\node [] (81) at (-3.625,-1.250) {};
\node [] (82) at (-4.375,-1.250) {};
\node [] (83) at (-3.625,-1.750) {};
\node [] (84) at (-4.375,-1.750) {};
\node [] (85) at (-3.625,-2.250) {};
\node [] (86) at (-4.375,-2.250) {};
\node [] (87) at (-3.625,-2.750) {};
\node [] (88) at (-4.375,-2.750) {};
\node [] (89) at (-3.625,-3.250) {};
\node [] (90) at (-4.375,-3.250) {};
\node [] (91) at (-3.625,-3.750) {};
\node [] (92) at (-4.375,-3.750) {};
\node [] (93) at (-5.125,-0.250) {};
\node [] (94) at (-5.875,-0.250) {};
\node [] (95) at (-5.125,-0.750) {};
\node [] (96) at (-5.875,-3.250) {};
\node [] (97) at (-5.125,-1.250) {};
\node [] (98) at (-5.875,-3.750) {};
\node [] (99) at (-5.125,-1.750) {};
\node [] (100) at (-5.875,-2.750) {};
\node [] (101) at (-5.125,-2.250) {};
\node [] (102) at (-5.875,-2.250) {};
\node [] (103) at (-5.125,-2.750) {};
\node [] (104) at (-5.875,-1.750) {};
\node [] (105) at (-5.125,-3.250) {};
\node [] (106) at (-5.875,-0.750) {};
\node [] (107) at (-5.125,-3.750) {};
\node [] (108) at (-5.875,-1.250) {};
\node [] (109) at (-6.500,-0.250) {};
\node [] (110) at (-7.000,-0.250) {};
\node [] (111) at (-6.500,-0.750) {};
\node [] (112) at (-7.000,-0.750) {};
\node [] (113) at (-6.500,-1.250) {};
\node [] (114) at (-7.000,-1.250) {};
\node [] (115) at (-6.500,-1.750) {};
\node [] (116) at (-7.000,-1.750) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$M$},inner xsep=0.1875cm,inner ysep=0.875cm] (117) at (-6.500,-3.000) {};
\node [] (118) at (-6.500,-2.500) {};
\node [] (119) at (-6.500,-3.500) {};
\node [] (120) at (-6.500,-2.250) {};
\node [] (121) at (-6.500,-2.750) {};
\node [] (122) at (-6.500,-3.250) {};
\node [] (123) at (-6.500,-3.750) {};
\node [] (124) at (-7.000,-2.500) {};
\node [] (125) at (-7.000,-3.500) {};
\node [label={[label position=center]$\sim$}] (126) at (-7.250,-2.000) {};
\node [] (127) at (-7.500,-0.250) {};
\node [] (128) at (-7.500,-0.750) {};
\node [] (129) at (-7.500,-1.250) {};
\node [] (130) at (-7.500,-1.750) {};
\node [] (131) at (-7.500,-2.250) {};
\node [] (132) at (-7.500,-2.750) {};
\node [] (133) at (-7.500,-3.250) {};
\node [] (134) at (-7.500,-3.750) {};
\node [] (135) at (-7.750,-2.000) {};
\node [] (136) at (-7.750,-0.250) {};
\node [] (137) at (-7.750,-0.750) {};
\node [] (138) at (-7.750,-1.250) {};
\node [] (139) at (-7.750,-1.750) {};
\node [] (140) at (-7.750,-2.250) {};
\node [] (141) at (-7.750,-2.750) {};
\node [] (142) at (-7.750,-3.250) {};
\node [] (143) at (-7.750,-3.750) {};
\node [] (144) at (-7.750,-0.250) {};
\node [] (145) at (-7.750,-0.750) {};
\node [] (146) at (-7.750,-1.250) {};
\node [] (147) at (-7.750,-1.750) {};
\node [] (148) at (-7.750,-2.250) {};
\node [] (149) at (-7.750,-2.750) {};
\node [] (150) at (-7.750,-3.250) {};
\node [] (151) at (-7.750,-3.750) {};
\node [] (152) at (-8.125,-0.250) {};
\node [] (153) at (-8.875,-0.250) {};
\node [] (154) at (-8.125,-0.750) {};
\node [] (155) at (-8.875,-1.750) {};
\node [] (156) at (-8.125,-1.250) {};
\node [] (157) at (-8.875,-1.250) {};
\node [] (158) at (-8.125,-1.750) {};
\node [] (159) at (-8.875,-0.750) {};
\node [] (160) at (-8.125,-2.250) {};
\node [] (161) at (-8.875,-2.250) {};
\node [] (162) at (-8.125,-2.750) {};
\node [] (163) at (-8.875,-2.750) {};
\node [] (164) at (-8.125,-3.250) {};
\node [] (165) at (-8.875,-3.250) {};
\node [] (166) at (-8.125,-3.750) {};
\node [] (167) at (-8.875,-3.750) {};
\node [] (168) at (-9.625,-0.250) {};
\node [] (169) at (-10.375,-2.750) {};
\node [] (170) at (-9.625,-0.750) {};
\node [] (171) at (-10.375,-3.250) {};
\node [] (172) at (-9.625,-1.250) {};
\node [] (173) at (-10.375,-3.750) {};
\node [] (174) at (-9.625,-1.750) {};
\node [] (175) at (-10.375,-1.750) {};
\node [] (176) at (-9.625,-2.250) {};
\node [] (177) at (-10.375,-2.250) {};
\node [] (178) at (-9.625,-2.750) {};
\node [] (179) at (-10.375,-0.250) {};
\node [] (180) at (-9.625,-3.250) {};
\node [] (181) at (-10.375,-0.750) {};
\node [] (182) at (-9.625,-3.750) {};
\node [] (183) at (-10.375,-1.250) {};
\node [] (184) at (-11.000,-0.250) {};
\node [] (185) at (-11.500,-0.250) {};
\node [] (186) at (-11.000,-0.750) {};
\node [] (187) at (-11.500,-0.750) {};
\node [] (188) at (-11.000,-1.250) {};
\node [] (189) at (-11.500,-1.250) {};
\node [] (190) at (-11.000,-1.750) {};
\node [] (191) at (-11.500,-1.750) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$M$},inner xsep=0.1875cm,inner ysep=0.875cm] (192) at (-11.000,-3.000) {};
\node [] (193) at (-11.000,-2.500) {};
\node [] (194) at (-11.000,-3.500) {};
\node [] (195) at (-11.000,-2.250) {};
\node [] (196) at (-11.000,-2.750) {};
\node [] (197) at (-11.000,-3.250) {};
\node [] (198) at (-11.000,-3.750) {};
\node [] (199) at (-11.500,-2.500) {};
\node [] (200) at (-11.500,-3.500) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[dashed] (0.center) to[out=180, in=  0] (15.center);
\draw[dashed] (1.center) to[out=180, in=  0] (16.center);
\draw[dashed] (2.center) to[out=180, in=  0] (17.center);
\draw[dashed] (3.center) to[out=180, in=  0] (18.center);
\draw[] (4.center) to[out=180, in=  0] (19.center);
\draw[] (5.center) to[out=180, in=  0] (20.center);
\draw[] (6.center) to[out=180, in=  0] (21.center);
\draw[dashed] (8.center) to[out=180, in=  0] (22.center);
\draw[] (22.center) to[out=-107, in= 73] (23.center);
\draw[dashed] (9.center) to[out=180, in=  0] (24.center);
\draw[] (24.center) to[out=-107, in= 73] (25.center);
\draw[dashed] (10.center) to[out=180, in=  0] (26.center);
\draw[] (26.center) to[out=-127, in= 53] (27.center);
\draw[dashed] (11.center) to[out=180, in=  0] (28.center);
\draw[dashed] (28.center) to[out=180, in=  0] (29.center);
\draw[] (12.center) to[out=180, in=  0] (30.center);
\draw[dashed] (30.center) to[out=127, in=-52.9] (31.center);
\draw[] (13.center) to[out=180, in=  0] (32.center);
\draw[dashed] (32.center) to[out=107, in=-72.9] (33.center);
\draw[] (14.center) to[out=180, in=  0] (34.center);
\draw[dashed] (34.center) to[out=107, in=-72.9] (35.center);
\draw[dashed] (33.center) to[out=180, in=  0] (36.center) to[out=180, in=  0] (37.center);
\draw[dashed] (35.center) to[out=180, in=  0] (38.center) to[out=180, in=  0] (39.center);
\draw[dashed] (31.center) to[out=180, in=  0] (40.center) to[out=180, in=  0] (41.center);
\draw[dashed] (29.center) to[out=180, in=  0] (45.center);
\draw[] (27.center) to[out=180, in=  0] (46.center);
\draw[] (23.center) to[out=180, in=  0] (47.center);
\draw[] (25.center) to[out=180, in=  0] (48.center);
\draw[dashed] (43.center) to[out=180, in=  0] (49.center);
\draw[] (44.center) to[out=180, in=  0] (50.center);
\draw[dashed] (52.center) to[out=180, in=  0] (69.center);
\draw[dashed] (53.center) to[out=180, in=  0] (70.center);
\draw[dashed] (54.center) to[out=180, in=  0] (71.center);
\draw[dashed] (55.center) to[out=180, in=  0] (72.center);
\draw[dashed] (56.center) to[out=180, in=  0] (73.center);
\draw[] (57.center) to[out=180, in=  0] (74.center);
\draw[] (58.center) to[out=180, in=  0] (75.center);
\draw[] (59.center) to[out=180, in=  0] (76.center);
\draw[dashed] (61.center) to[out=180, in=  0] (77.center);
\draw[] (77.center) to[out=-146, in= 34] (78.center);
\draw[dashed] (62.center) to[out=180, in=  0] (79.center);
\draw[dashed] (79.center) to[out=146, in=-33.9] (80.center);
\draw[dashed] (63.center) to[out=180, in=  0] (81.center);
\draw[] (81.center) to[out=180, in=  0] (82.center);
\draw[dashed] (64.center) to[out=180, in=  0] (83.center);
\draw[] (83.center) to[out=180, in=  0] (84.center);
\draw[dashed] (65.center) to[out=180, in=  0] (85.center);
\draw[dashed] (85.center) to[out=180, in=  0] (86.center);
\draw[] (66.center) to[out=180, in=  0] (87.center);
\draw[dashed] (87.center) to[out=180, in=  0] (88.center);
\draw[] (67.center) to[out=180, in=  0] (89.center);
\draw[dashed] (89.center) to[out=180, in=  0] (90.center);
\draw[] (68.center) to[out=180, in=  0] (91.center);
\draw[dashed] (91.center) to[out=180, in=  0] (92.center);
\draw[dashed] (80.center) to[out=180, in=  0] (93.center);
\draw[dashed] (93.center) to[out=180, in=  0] (94.center);
\draw[] (78.center) to[out=180, in=  0] (95.center);
\draw[] (95.center) to[out=-107, in= 73] (96.center);
\draw[] (82.center) to[out=180, in=  0] (97.center);
\draw[] (97.center) to[out=-107, in= 73] (98.center);
\draw[] (84.center) to[out=180, in=  0] (99.center);
\draw[] (99.center) to[out=-127, in= 53] (100.center);
\draw[dashed] (86.center) to[out=180, in=  0] (101.center);
\draw[dashed] (101.center) to[out=180, in=  0] (102.center);
\draw[dashed] (88.center) to[out=180, in=  0] (103.center);
\draw[dashed] (103.center) to[out=127, in=-52.9] (104.center);
\draw[dashed] (90.center) to[out=180, in=  0] (105.center);
\draw[dashed] (105.center) to[out=107, in=-72.9] (106.center);
\draw[dashed] (92.center) to[out=180, in=  0] (107.center);
\draw[dashed] (107.center) to[out=107, in=-72.9] (108.center);
\draw[dashed] (94.center) to[out=180, in=  0] (109.center) to[out=180, in=  0] (110.center);
\draw[dashed] (106.center) to[out=180, in=  0] (111.center) to[out=180, in=  0] (112.center);
\draw[dashed] (108.center) to[out=180, in=  0] (113.center) to[out=180, in=  0] (114.center);
\draw[dashed] (104.center) to[out=180, in=  0] (115.center) to[out=180, in=  0] (116.center);
\draw[dashed] (102.center) to[out=180, in=  0] (120.center);
\draw[] (100.center) to[out=180, in=  0] (121.center);
\draw[] (96.center) to[out=180, in=  0] (122.center);
\draw[] (98.center) to[out=180, in=  0] (123.center);
\draw[dashed] (118.center) to[out=180, in=  0] (124.center);
\draw[] (119.center) to[out=180, in=  0] (125.center);
\draw[dashed] (127.center) to[out=180, in=  0] (144.center);
\draw[dashed] (128.center) to[out=180, in=  0] (145.center);
\draw[dashed] (129.center) to[out=180, in=  0] (146.center);
\draw[dashed] (130.center) to[out=180, in=  0] (147.center);
\draw[dashed] (131.center) to[out=180, in=  0] (148.center);
\draw[] (132.center) to[out=180, in=  0] (149.center);
\draw[] (133.center) to[out=180, in=  0] (150.center);
\draw[] (134.center) to[out=180, in=  0] (151.center);
\draw[dashed] (136.center) to[out=180, in=  0] (152.center);
\draw[] (152.center) to[out=180, in=  0] (153.center);
\draw[dashed] (137.center) to[out=180, in=  0] (154.center);
\draw[dashed] (154.center) to[out=-127, in= 53] (155.center);
\draw[dashed] (138.center) to[out=180, in=  0] (156.center);
\draw[] (156.center) to[out=180, in=  0] (157.center);
\draw[dashed] (139.center) to[out=180, in=  0] (158.center);
\draw[] (158.center) to[out=127, in=-52.9] (159.center);
\draw[dashed] (140.center) to[out=180, in=  0] (160.center);
\draw[dashed] (160.center) to[out=180, in=  0] (161.center);
\draw[] (141.center) to[out=180, in=  0] (162.center);
\draw[dashed] (162.center) to[out=180, in=  0] (163.center);
\draw[] (142.center) to[out=180, in=  0] (164.center);
\draw[dashed] (164.center) to[out=180, in=  0] (165.center);
\draw[] (143.center) to[out=180, in=  0] (166.center);
\draw[dashed] (166.center) to[out=180, in=  0] (167.center);
\draw[] (153.center) to[out=180, in=  0] (168.center);
\draw[] (168.center) to[out=-107, in= 73] (169.center);
\draw[] (159.center) to[out=180, in=  0] (170.center);
\draw[] (170.center) to[out=-107, in= 73] (171.center);
\draw[] (157.center) to[out=180, in=  0] (172.center);
\draw[] (172.center) to[out=-107, in= 73] (173.center);
\draw[dashed] (155.center) to[out=180, in=  0] (174.center);
\draw[dashed] (174.center) to[out=180, in=  0] (175.center);
\draw[dashed] (161.center) to[out=180, in=  0] (176.center);
\draw[dashed] (176.center) to[out=180, in=  0] (177.center);
\draw[dashed] (163.center) to[out=180, in=  0] (178.center);
\draw[dashed] (178.center) to[out=107, in=-72.9] (179.center);
\draw[dashed] (165.center) to[out=180, in=  0] (180.center);
\draw[dashed] (180.center) to[out=107, in=-72.9] (181.center);
\draw[dashed] (167.center) to[out=180, in=  0] (182.center);
\draw[dashed] (182.center) to[out=107, in=-72.9] (183.center);
\draw[dashed] (179.center) to[out=180, in=  0] (184.center) to[out=180, in=  0] (185.center);
\draw[dashed] (181.center) to[out=180, in=  0] (186.center) to[out=180, in=  0] (187.center);
\draw[dashed] (183.center) to[out=180, in=  0] (188.center) to[out=180, in=  0] (189.center);
\draw[dashed] (175.center) to[out=180, in=  0] (190.center) to[out=180, in=  0] (191.center);
\draw[dashed] (177.center) to[out=180, in=  0] (195.center);
\draw[] (169.center) to[out=180, in=  0] (196.center);
\draw[] (171.center) to[out=180, in=  0] (197.center);
\draw[] (173.center) to[out=180, in=  0] (198.center);
\draw[dashed] (193.center) to[out=180, in=  0] (199.center);
\draw[] (194.center) to[out=180, in=  0] (200.center);
\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\node [] (0) at (-0.000,-1.000) {};
\node [] (1) at (-0.000,-1.500) {};
\node [] (2) at (-0.000,-2.000) {};
\node [] (3) at (-0.000,-2.500) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$M$},inner xsep=0.1875cm,inner ysep=0.875cm] (4) at (-0.500,-1.750) {};
\node [] (5) at (-0.500,-1.250) {};
\node [] (6) at (-0.500,-2.250) {};
\node [] (7) at (-0.500,-1.000) {};
\node [] (8) at (-0.500,-1.500) {};
\node [] (9) at (-0.500,-2.000) {};
\node [] (10) at (-0.500,-2.500) {};
\node [] (11) at (-1.000,-1.250) {};
\node [] (12) at (-1.000,-2.250) {};
\node [label={[label position=center]$\sim$}] (13) at (-1.250,-1.750) {};
\node [] (14) at (-1.500,-0.250) {};
\node [] (15) at (-1.500,-0.750) {};
\node [] (16) at (-1.500,-1.250) {};
\node [] (17) at (-1.500,-1.750) {};
\node [] (18) at (-1.500,-2.250) {};
\node [] (19) at (-1.500,-2.750) {};
\node [] (20) at (-1.500,-3.250) {};
\node [] (21) at (-1.750,-1.750) {};
\node [] (22) at (-1.750,-0.250) {};
\node [] (23) at (-1.750,-0.750) {};
\node [] (24) at (-1.750,-1.250) {};
\node [] (25) at (-1.750,-1.750) {};
\node [] (26) at (-1.750,-2.250) {};
\node [] (27) at (-1.750,-2.750) {};
\node [] (28) at (-1.750,-3.250) {};
\node [] (29) at (-1.750,-0.250) {};
\node [] (30) at (-1.750,-0.750) {};
\node [] (31) at (-1.750,-1.250) {};
\node [] (32) at (-1.750,-1.750) {};
\node [] (33) at (-1.750,-2.250) {};
\node [] (34) at (-1.750,-2.750) {};
\node [] (35) at (-1.750,-3.250) {};
\node [] (36) at (-2.125,-0.250) {};
\node [] (37) at (-2.875,-2.250) {};
\node [] (38) at (-2.125,-0.750) {};
\node [] (39) at (-2.875,-2.750) {};
\node [] (40) at (-2.125,-1.250) {};
\node [] (41) at (-2.875,-3.250) {};
\node [] (42) at (-2.125,-1.750) {};
\node [] (43) at (-2.875,-1.750) {};
\node [] (44) at (-2.125,-2.250) {};
\node [] (45) at (-2.875,-0.250) {};
\node [] (46) at (-2.125,-2.750) {};
\node [] (47) at (-2.875,-0.750) {};
\node [] (48) at (-2.125,-3.250) {};
\node [] (49) at (-2.875,-1.250) {};
\node [] (50) at (-3.500,-0.250) {};
\node [] (51) at (-4.000,-0.250) {};
\node [] (52) at (-3.500,-0.750) {};
\node [] (53) at (-4.000,-0.750) {};
\node [] (54) at (-3.500,-1.250) {};
\node [] (55) at (-4.000,-1.250) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$M$},inner xsep=0.1875cm,inner ysep=0.875cm] (56) at (-3.500,-2.500) {};
\node [] (57) at (-3.500,-2.000) {};
\node [] (58) at (-3.500,-3.000) {};
\node [] (59) at (-3.500,-1.750) {};
\node [] (60) at (-3.500,-2.250) {};
\node [] (61) at (-3.500,-2.750) {};
\node [] (62) at (-3.500,-3.250) {};
\node [] (63) at (-4.000,-2.000) {};
\node [] (64) at (-4.000,-3.000) {};
\node [label={[label position=center]$\sim$}] (65) at (-4.250,-1.750) {};
\node [] (66) at (-4.500,-0.250) {};
\node [] (67) at (-4.500,-0.750) {};
\node [] (68) at (-4.500,-1.250) {};
\node [] (69) at (-4.500,-1.750) {};
\node [] (70) at (-4.500,-2.250) {};
\node [] (71) at (-4.500,-2.750) {};
\node [] (72) at (-4.500,-3.250) {};
\node [] (73) at (-4.750,-1.750) {};
\node [] (74) at (-4.750,-0.250) {};
\node [] (75) at (-4.750,-0.750) {};
\node [] (76) at (-4.750,-1.250) {};
\node [] (77) at (-4.750,-1.750) {};
\node [] (78) at (-4.750,-2.250) {};
\node [] (79) at (-4.750,-2.750) {};
\node [] (80) at (-4.750,-3.250) {};
\node [] (81) at (-4.750,-0.250) {};
\node [] (82) at (-4.750,-0.750) {};
\node [] (83) at (-4.750,-1.250) {};
\node [] (84) at (-4.750,-1.750) {};
\node [] (85) at (-4.750,-2.250) {};
\node [] (86) at (-4.750,-2.750) {};
\node [] (87) at (-4.750,-3.250) {};
\node [] (88) at (-5.125,-0.250) {};
\node [] (89) at (-5.875,-2.750) {};
\node [] (90) at (-5.125,-0.750) {};
\node [] (91) at (-5.875,-3.250) {};
\node [] (92) at (-5.125,-1.250) {};
\node [] (93) at (-5.875,-2.250) {};
\node [] (94) at (-5.125,-1.750) {};
\node [] (95) at (-5.875,-1.750) {};
\node [] (96) at (-5.125,-2.250) {};
\node [] (97) at (-5.875,-1.250) {};
\node [] (98) at (-5.125,-2.750) {};
\node [] (99) at (-5.875,-0.250) {};
\node [] (100) at (-5.125,-3.250) {};
\node [] (101) at (-5.875,-0.750) {};
\node [] (102) at (-6.500,-0.250) {};
\node [] (103) at (-7.000,-0.250) {};
\node [] (104) at (-6.500,-0.750) {};
\node [] (105) at (-7.000,-0.750) {};
\node [] (106) at (-6.500,-1.250) {};
\node [] (107) at (-7.000,-1.250) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$M$},inner xsep=0.1875cm,inner ysep=0.875cm] (108) at (-6.500,-2.500) {};
\node [] (109) at (-6.500,-2.000) {};
\node [] (110) at (-6.500,-3.000) {};
\node [] (111) at (-6.500,-1.750) {};
\node [] (112) at (-6.500,-2.250) {};
\node [] (113) at (-6.500,-2.750) {};
\node [] (114) at (-6.500,-3.250) {};
\node [] (115) at (-7.000,-2.000) {};
\node [] (116) at (-7.000,-3.000) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[dashed] (0.center) to[out=180, in=  0] (7.center);
\draw[] (1.center) to[out=180, in=  0] (8.center);
\draw[] (2.center) to[out=180, in=  0] (9.center);
\draw[] (3.center) to[out=180, in=  0] (10.center);
\draw[dashed] (5.center) to[out=180, in=  0] (11.center);
\draw[] (6.center) to[out=180, in=  0] (12.center);
\draw[dashed] (14.center) to[out=180, in=  0] (29.center);
\draw[dashed] (15.center) to[out=180, in=  0] (30.center);
\draw[dashed] (16.center) to[out=180, in=  0] (31.center);
\draw[dashed] (17.center) to[out=180, in=  0] (32.center);
\draw[] (18.center) to[out=180, in=  0] (33.center);
\draw[] (19.center) to[out=180, in=  0] (34.center);
\draw[] (20.center) to[out=180, in=  0] (35.center);
\draw[dashed] (22.center) to[out=180, in=  0] (36.center);
\draw[] (36.center) to[out=-111, in= 69] (37.center);
\draw[dashed] (23.center) to[out=180, in=  0] (38.center);
\draw[] (38.center) to[out=-111, in= 69] (39.center);
\draw[dashed] (24.center) to[out=180, in=  0] (40.center);
\draw[] (40.center) to[out=-111, in= 69] (41.center);
\draw[dashed] (25.center) to[out=180, in=  0] (42.center);
\draw[dashed] (42.center) to[out=180, in=  0] (43.center);
\draw[] (26.center) to[out=180, in=  0] (44.center);
\draw[dashed] (44.center) to[out=111, in=-68.9] (45.center);
\draw[] (27.center) to[out=180, in=  0] (46.center);
\draw[dashed] (46.center) to[out=111, in=-68.9] (47.center);
\draw[] (28.center) to[out=180, in=  0] (48.center);
\draw[dashed] (48.center) to[out=111, in=-68.9] (49.center);
\draw[dashed] (45.center) to[out=180, in=  0] (50.center) to[out=180, in=  0] (51.center);
\draw[dashed] (47.center) to[out=180, in=  0] (52.center) to[out=180, in=  0] (53.center);
\draw[dashed] (49.center) to[out=180, in=  0] (54.center) to[out=180, in=  0] (55.center);
\draw[dashed] (43.center) to[out=180, in=  0] (59.center);
\draw[] (37.center) to[out=180, in=  0] (60.center);
\draw[] (39.center) to[out=180, in=  0] (61.center);
\draw[] (41.center) to[out=180, in=  0] (62.center);
\draw[dashed] (57.center) to[out=180, in=  0] (63.center);
\draw[] (58.center) to[out=180, in=  0] (64.center);
\draw[dashed] (66.center) to[out=180, in=  0] (81.center);
\draw[dashed] (67.center) to[out=180, in=  0] (82.center);
\draw[dashed] (68.center) to[out=180, in=  0] (83.center);
\draw[dashed] (69.center) to[out=180, in=  0] (84.center);
\draw[] (70.center) to[out=180, in=  0] (85.center);
\draw[] (71.center) to[out=180, in=  0] (86.center);
\draw[] (72.center) to[out=180, in=  0] (87.center);
\draw[dashed] (74.center) to[out=180, in=  0] (88.center);
\draw[] (88.center) to[out=-107, in= 73] (89.center);
\draw[dashed] (75.center) to[out=180, in=  0] (90.center);
\draw[] (90.center) to[out=-107, in= 73] (91.center);
\draw[dashed] (76.center) to[out=180, in=  0] (92.center);
\draw[] (92.center) to[out=-127, in= 53] (93.center);
\draw[dashed] (77.center) to[out=180, in=  0] (94.center);
\draw[dashed] (94.center) to[out=180, in=  0] (95.center);
\draw[] (78.center) to[out=180, in=  0] (96.center);
\draw[dashed] (96.center) to[out=127, in=-52.9] (97.center);
\draw[] (79.center) to[out=180, in=  0] (98.center);
\draw[dashed] (98.center) to[out=107, in=-72.9] (99.center);
\draw[] (80.center) to[out=180, in=  0] (100.center);
\draw[dashed] (100.center) to[out=107, in=-72.9] (101.center);
\draw[dashed] (99.center) to[out=180, in=  0] (102.center) to[out=180, in=  0] (103.center);
\draw[dashed] (101.center) to[out=180, in=  0] (104.center) to[out=180, in=  0] (105.center);
\draw[dashed] (97.center) to[out=180, in=  0] (106.center) to[out=180, in=  0] (107.center);
\draw[dashed] (95.center) to[out=180, in=  0] (111.center);
\draw[] (93.center) to[out=180, in=  0] (112.center);
\draw[] (89.center) to[out=180, in=  0] (113.center);
\draw[] (91.center) to[out=180, in=  0] (114.center);
\draw[dashed] (109.center) to[out=180, in=  0] (115.center);
\draw[] (110.center) to[out=180, in=  0] (116.center);
\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\node [] (0) at (-0.000,-0.250) {};
\node [] (1) at (-0.500,-0.250) {};
\node [] (2) at (-0.000,-1.000) {};
\node [] (3) at (-0.000,-2.000) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$M$},inner xsep=0.1875cm,inner ysep=0.875cm] (4) at (-0.500,-1.500) {};
\node [] (5) at (-0.500,-0.750) {};
\node [] (6) at (-0.500,-1.250) {};
\node [] (7) at (-0.500,-1.750) {};
\node [] (8) at (-0.500,-2.250) {};
\node [] (9) at (-0.500,-1.000) {};
\node [] (10) at (-0.500,-2.000) {};
\node [] (11) at (-0.750,-1.250) {};
\node [] (12) at (-0.750,-0.250) {};
\node [] (13) at (-0.750,-0.750) {};
\node [] (14) at (-0.750,-1.250) {};
\node [] (15) at (-0.750,-1.750) {};
\node [] (16) at (-0.750,-2.250) {};
\node [] (17) at (-0.750,-0.250) {};
\node [] (18) at (-0.750,-0.750) {};
\node [] (19) at (-0.750,-1.250) {};
\node [] (20) at (-0.750,-1.750) {};
\node [] (21) at (-0.750,-2.250) {};
\node [] (22) at (-1.125,-0.250) {};
\node [] (23) at (-1.875,-1.750) {};
\node [] (24) at (-1.125,-0.750) {};
\node [] (25) at (-1.875,-0.750) {};
\node [] (26) at (-1.125,-1.250) {};
\node [] (27) at (-1.875,-1.250) {};
\node [] (28) at (-1.125,-1.750) {};
\node [] (29) at (-1.875,-0.250) {};
\node [] (30) at (-1.125,-2.250) {};
\node [] (31) at (-1.875,-2.250) {};
\node [] (32) at (-2.500,-0.250) {};
\node [] (33) at (-2.500,-0.750) {};
\node [] (34) at (-2.500,-1.250) {};
\node [] (35) at (-2.500,-1.750) {};
\node [] (36) at (-2.500,-2.250) {};
\node [label={[label position=center]$\sim$}] (37) at (-2.750,-1.250) {};
\node [] (38) at (-3.000,-0.750) {};
\node [] (39) at (-3.000,-1.750) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$M$},inner xsep=0.1875cm,inner ysep=0.875cm] (40) at (-3.500,-1.250) {};
\node [] (41) at (-3.500,-0.500) {};
\node [] (42) at (-3.500,-1.000) {};
\node [] (43) at (-3.500,-1.500) {};
\node [] (44) at (-3.500,-2.000) {};
\node [] (45) at (-3.500,-0.750) {};
\node [] (46) at (-3.500,-1.750) {};
\node [] (47) at (-4.000,-0.500) {};
\node [] (48) at (-4.000,-1.000) {};
\node [] (49) at (-4.000,-1.500) {};
\node [] (50) at (-4.000,-2.000) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[dashed] (2.center) to[out=180, in=  0] (9.center);
\draw[] (3.center) to[out=180, in=  0] (10.center);
\draw[dashed] (0.center) to[out=180, in=  0] (1.center) to[out=180, in=  0] (17.center);
\draw[dashed] (5.center) to[out=180, in=  0] (18.center);
\draw[] (6.center) to[out=180, in=  0] (19.center);
\draw[] (7.center) to[out=180, in=  0] (20.center);
\draw[] (8.center) to[out=180, in=  0] (21.center);
\draw[dashed] (12.center) to[out=180, in=  0] (22.center);
\draw[] (22.center) to[out=-117, in= 63] (23.center);
\draw[dashed] (13.center) to[out=180, in=  0] (24.center);
\draw[dashed] (24.center) to[out=180, in=  0] (25.center);
\draw[] (14.center) to[out=180, in=  0] (26.center);
\draw[] (26.center) to[out=180, in=  0] (27.center);
\draw[] (15.center) to[out=180, in=  0] (28.center);
\draw[dashed] (28.center) to[out=117, in=-62.9] (29.center);
\draw[] (16.center) to[out=180, in=  0] (30.center);
\draw[] (30.center) to[out=180, in=  0] (31.center);
\draw[dashed] (29.center) to[out=180, in=  0] (32.center);
\draw[dashed] (25.center) to[out=180, in=  0] (33.center);
\draw[] (27.center) to[out=180, in=  0] (34.center);
\draw[] (23.center) to[out=180, in=  0] (35.center);
\draw[] (31.center) to[out=180, in=  0] (36.center);
\draw[dashed] (38.center) to[out=180, in=  0] (45.center);
\draw[] (39.center) to[out=180, in=  0] (46.center);
\draw[dashed] (41.center) to[out=180, in=  0] (47.center);
\draw[] (42.center) to[out=180, in=  0] (48.center);
\draw[] (43.center) to[out=180, in=  0] (49.center);
\draw[] (44.center) to[out=180, in=  0] (50.center);
\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\node [] (0) at (-0.000,-0.250) {};
\node [] (1) at (-0.000,-0.750) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$N$},inner xsep=0.1875cm,inner ysep=0.375cm] (2) at (-0.833,-0.500) {};
\node [] (3) at (-0.833,-0.250) {};
\node [] (4) at (-0.833,-0.750) {};
\node [] (5) at (-0.833,-0.250) {};
\node [] (6) at (-0.833,-0.750) {};
\node [] (7) at (-0.000,-1.250) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$g$},inner xsep=0.1875cm,inner ysep=0.1875cm] (8) at (-0.500,-1.250) {};
\node [] (9) at (-0.500,-1.250) {};
\node [] (10) at (-0.500,-1.250) {};
\node [] (11) at (-0.000,-1.750) {};
\node [] (12) at (-0.563,-1.750) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$M$},inner xsep=0.1875cm,inner ysep=0.375cm] (13) at (-1.000,-1.500) {};
\node [] (14) at (-1.000,-1.250) {};
\node [] (15) at (-1.000,-1.750) {};
\node [] (16) at (-1.000,-1.250) {};
\node [] (17) at (-1.000,-1.750) {};
\node [] (18) at (-1.833,-0.250) {};
\node [] (19) at (-3.000,-0.250) {};
\node [] (20) at (-1.625,-0.750) {};
\node [] (21) at (-2.375,-1.750) {};
\node [] (22) at (-1.625,-1.250) {};
\node [] (23) at (-2.375,-1.250) {};
\node [] (24) at (-1.625,-1.750) {};
\node [] (25) at (-2.375,-0.750) {};
\node [] (26) at (-3.000,-0.750) {};
\node [] (27) at (-3.000,-1.250) {};
\node [] (28) at (-3.000,-1.750) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[dashed] (0.center) to[out=180, in=  0] (5.center);
\draw[dashed] (1.center) to[out=180, in=  0] (6.center);
\draw[dashed] (7.center) to[out=180, in=  0] (10.center);
\draw[] (11.center) to[out=180, in=  0] (12.center);
\draw[dashed] (9.center) to[out=180, in=  0] (16.center);
\draw[] (12.center) to[out=180, in=  0] (17.center);
\draw[dashed] (3.center) to[out=180, in=  0] (18.center) to[out=180, in=  0] (19.center);
\draw[] (4.center) to[out=180, in=  0] (20.center);
\draw[] (20.center) to[out=-127, in= 53] (21.center);
\draw[dashed] (14.center) to[out=180, in=  0] (22.center);
\draw[dashed] (22.center) to[out=180, in=  0] (23.center);
\draw[] (15.center) to[out=180, in=  0] (24.center);
\draw[dashed] (24.center) to[out=127, in=-52.9] (25.center);
\draw[dashed] (25.center) to[out=180, in=  0] (26.center);
\draw[dashed] (23.center) to[out=180, in=  0] (27.center);
\draw[] (21.center) to[out=180, in=  0] (28.center);
\end{pgfonlayer}
\end{tikzpicture}
}
\sim
{\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\node [] (0) at (-0.000,-0.250) {};
\node [] (1) at (-0.000,-0.750) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$N$},inner xsep=0.1875cm,inner ysep=0.375cm] (2) at (-0.833,-0.500) {};
\node [] (3) at (-0.833,-0.250) {};
\node [] (4) at (-0.833,-0.750) {};
\node [] (5) at (-0.833,-0.250) {};
\node [] (6) at (-0.833,-0.750) {};
\node [] (7) at (-0.000,-1.250) {};
\node [] (8) at (-0.000,-1.750) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$M$},inner xsep=0.1875cm,inner ysep=0.375cm] (9) at (-0.500,-1.500) {};
\node [] (10) at (-0.500,-1.250) {};
\node [] (11) at (-0.500,-1.750) {};
\node [] (12) at (-0.500,-1.250) {};
\node [] (13) at (-0.500,-1.750) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$g$},inner xsep=0.1875cm,inner ysep=0.1875cm] (14) at (-1.000,-1.250) {};
\node [] (15) at (-1.000,-1.250) {};
\node [] (16) at (-1.000,-1.250) {};
\node [] (17) at (-1.000,-1.750) {};
\node [] (18) at (-1.833,-0.250) {};
\node [] (19) at (-3.000,-0.250) {};
\node [] (20) at (-1.625,-0.750) {};
\node [] (21) at (-2.375,-1.750) {};
\node [] (22) at (-1.625,-1.250) {};
\node [] (23) at (-2.375,-1.250) {};
\node [] (24) at (-1.625,-1.750) {};
\node [] (25) at (-2.375,-0.750) {};
\node [] (26) at (-3.000,-0.750) {};
\node [] (27) at (-3.000,-1.250) {};
\node [] (28) at (-3.000,-1.750) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[dashed] (0.center) to[out=180, in=  0] (5.center);
\draw[dashed] (1.center) to[out=180, in=  0] (6.center);
\draw[dashed] (7.center) to[out=180, in=  0] (12.center);
\draw[] (8.center) to[out=180, in=  0] (13.center);
\draw[dashed] (10.center) to[out=180, in=  0] (16.center);
\draw[] (11.center) to[out=180, in=  0] (17.center);
\draw[dashed] (3.center) to[out=180, in=  0] (18.center) to[out=180, in=  0] (19.center);
\draw[] (4.center) to[out=180, in=  0] (20.center);
\draw[] (20.center) to[out=-127, in= 53] (21.center);
\draw[dashed] (15.center) to[out=180, in=  0] (22.center);
\draw[dashed] (22.center) to[out=180, in=  0] (23.center);
\draw[] (17.center) to[out=180, in=  0] (24.center);
\draw[dashed] (24.center) to[out=127, in=-52.9] (25.center);
\draw[dashed] (25.center) to[out=180, in=  0] (26.center);
\draw[dashed] (23.center) to[out=180, in=  0] (27.center);
\draw[] (21.center) to[out=180, in=  0] (28.center);
\end{pgfonlayer}
\end{tikzpicture}
}$\hfill
${\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\node [] (0) at (-0.000,-0.250) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$g$},inner xsep=0.1875cm,inner ysep=0.1875cm] (1) at (-0.500,-0.250) {};
\node [] (2) at (-0.500,-0.250) {};
\node [] (3) at (-0.500,-0.250) {};
\node [] (4) at (-0.000,-0.750) {};
\node [] (5) at (-0.562,-0.750) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$N$},inner xsep=0.1875cm,inner ysep=0.375cm] (6) at (-1.000,-0.500) {};
\node [] (7) at (-1.000,-0.250) {};
\node [] (8) at (-1.000,-0.750) {};
\node [] (9) at (-1.000,-0.250) {};
\node [] (10) at (-1.000,-0.750) {};
\node [] (11) at (-0.000,-1.250) {};
\node [] (12) at (-0.000,-1.750) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$M$},inner xsep=0.1875cm,inner ysep=0.375cm] (13) at (-0.833,-1.500) {};
\node [] (14) at (-0.833,-1.250) {};
\node [] (15) at (-0.833,-1.750) {};
\node [] (16) at (-0.833,-1.250) {};
\node [] (17) at (-0.833,-1.750) {};
\node [] (18) at (-1.833,-0.250) {};
\node [] (19) at (-3.000,-0.250) {};
\node [] (20) at (-1.625,-0.750) {};
\node [] (21) at (-2.375,-1.750) {};
\node [] (22) at (-1.625,-1.250) {};
\node [] (23) at (-2.375,-1.250) {};
\node [] (24) at (-1.625,-1.750) {};
\node [] (25) at (-2.375,-0.750) {};
\node [] (26) at (-3.000,-0.750) {};
\node [] (27) at (-3.000,-1.250) {};
\node [] (28) at (-3.000,-1.750) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[dashed] (0.center) to[out=180, in=  0] (3.center);
\draw[] (4.center) to[out=180, in=  0] (5.center);
\draw[dashed] (2.center) to[out=180, in=  0] (9.center);
\draw[] (5.center) to[out=180, in=  0] (10.center);
\draw[dashed] (11.center) to[out=180, in=  0] (16.center);
\draw[] (12.center) to[out=180, in=  0] (17.center);
\draw[dashed] (7.center) to[out=180, in=  0] (18.center) to[out=180, in=  0] (19.center);
\draw[] (8.center) to[out=180, in=  0] (20.center);
\draw[] (20.center) to[out=-127, in= 53] (21.center);
\draw[dashed] (14.center) to[out=180, in=  0] (22.center);
\draw[dashed] (22.center) to[out=180, in=  0] (23.center);
\draw[] (15.center) to[out=180, in=  0] (24.center);
\draw[dashed] (24.center) to[out=127, in=-52.9] (25.center);
\draw[dashed] (25.center) to[out=180, in=  0] (26.center);
\draw[dashed] (23.center) to[out=180, in=  0] (27.center);
\draw[] (21.center) to[out=180, in=  0] (28.center);
\end{pgfonlayer}
\end{tikzpicture}
}
\sim
{\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\node [] (0) at (-0.000,-0.250) {};
\node [] (1) at (-0.000,-0.750) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$N$},inner xsep=0.1875cm,inner ysep=0.375cm] (2) at (-0.500,-0.500) {};
\node [] (3) at (-0.500,-0.250) {};
\node [] (4) at (-0.500,-0.750) {};
\node [] (5) at (-0.500,-0.250) {};
\node [] (6) at (-0.500,-0.750) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$g$},inner xsep=0.1875cm,inner ysep=0.1875cm] (7) at (-1.000,-0.250) {};
\node [] (8) at (-1.000,-0.250) {};
\node [] (9) at (-1.000,-0.250) {};
\node [] (10) at (-1.000,-0.750) {};
\node [] (11) at (-0.000,-1.250) {};
\node [] (12) at (-0.000,-1.750) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$M$},inner xsep=0.1875cm,inner ysep=0.375cm] (13) at (-0.833,-1.500) {};
\node [] (14) at (-0.833,-1.250) {};
\node [] (15) at (-0.833,-1.750) {};
\node [] (16) at (-0.833,-1.250) {};
\node [] (17) at (-0.833,-1.750) {};
\node [] (18) at (-1.833,-0.250) {};
\node [] (19) at (-3.000,-0.250) {};
\node [] (20) at (-1.625,-0.750) {};
\node [] (21) at (-2.375,-1.750) {};
\node [] (22) at (-1.625,-1.250) {};
\node [] (23) at (-2.375,-1.250) {};
\node [] (24) at (-1.625,-1.750) {};
\node [] (25) at (-2.375,-0.750) {};
\node [] (26) at (-3.000,-0.750) {};
\node [] (27) at (-3.000,-1.250) {};
\node [] (28) at (-3.000,-1.750) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[dashed] (0.center) to[out=180, in=  0] (5.center);
\draw[dashed] (1.center) to[out=180, in=  0] (6.center);
\draw[dashed] (3.center) to[out=180, in=  0] (9.center);
\draw[] (4.center) to[out=180, in=  0] (10.center);
\draw[dashed] (11.center) to[out=180, in=  0] (16.center);
\draw[] (12.center) to[out=180, in=  0] (17.center);
\draw[dashed] (8.center) to[out=180, in=  0] (18.center) to[out=180, in=  0] (19.center);
\draw[] (10.center) to[out=180, in=  0] (20.center);
\draw[] (20.center) to[out=-127, in= 53] (21.center);
\draw[dashed] (14.center) to[out=180, in=  0] (22.center);
\draw[dashed] (22.center) to[out=180, in=  0] (23.center);
\draw[] (15.center) to[out=180, in=  0] (24.center);
\draw[dashed] (24.center) to[out=127, in=-52.9] (25.center);
\draw[dashed] (25.center) to[out=180, in=  0] (26.center);
\draw[dashed] (23.center) to[out=180, in=  0] (27.center);
\draw[] (21.center) to[out=180, in=  0] (28.center);
\end{pgfonlayer}
\end{tikzpicture}
}$

\vspace{5mm}

${\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\node [] (0) at (-0.000,-0.225) {};
\node [] (1) at (-0.000,-0.675) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$N$},inner xsep=0.1688cm,inner ysep=0.3375cm] (2) at (-0.450,-0.450) {};
\node [] (3) at (-0.450,-0.225) {};
\node [] (4) at (-0.450,-0.675) {};
\node [] (5) at (-0.450,-0.225) {};
\node [] (6) at (-0.450,-0.675) {};
\node [] (7) at (-0.000,-1.125) {};
\node [] (8) at (-0.000,-1.575) {};
\node [] (9) at (-0.000,-2.025) {};
\node [] (10) at (-0.000,-2.475) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$M$},inner xsep=0.1688cm,inner ysep=0.7875cm] (11) at (-0.450,-1.800) {};
\node [] (12) at (-0.450,-1.125) {};
\node [] (13) at (-0.450,-1.575) {};
\node [] (14) at (-0.450,-2.025) {};
\node [] (15) at (-0.450,-2.475) {};
\node [] (16) at (-0.450,-1.125) {};
\node [] (17) at (-0.450,-1.575) {};
\node [] (18) at (-0.450,-2.025) {};
\node [] (19) at (-0.450,-2.475) {};
\node [] (20) at (-1.200,-0.225) {};
\node [] (21) at (-2.250,-0.225) {};
\node [] (22) at (-1.012,-0.675) {};
\node [] (23) at (-1.688,-2.475) {};
\node [] (24) at (-1.012,-1.125) {};
\node [] (25) at (-1.688,-1.125) {};
\node [] (26) at (-1.012,-1.575) {};
\node [] (27) at (-1.688,-1.575) {};
\node [] (28) at (-1.013,-2.025) {};
\node [] (29) at (-1.688,-2.025) {};
\node [] (30) at (-1.013,-2.475) {};
\node [] (31) at (-1.688,-0.675) {};
\node [] (32) at (-2.250,-0.675) {};
\node [] (33) at (-2.250,-1.125) {};
\node [] (34) at (-2.250,-1.575) {};
\node [] (35) at (-2.250,-2.025) {};
\node [] (36) at (-2.250,-2.475) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[dashed] (0.center) to[out=180, in=  0] (5.center);
\draw[dashed] (1.center) to[out=180, in=  0] (6.center);
\draw[dashed] (7.center) to[out=180, in=  0] (16.center);
\draw[dashed] (8.center) to[out=180, in=  0] (17.center);
\draw[dashed] (9.center) to[out=180, in=  0] (18.center);
\draw[] (10.center) to[out=180, in=  0] (19.center);
\draw[dashed] (3.center) to[out=180, in=  0] (20.center) to[out=180, in=  0] (21.center);
\draw[] (4.center) to[out=180, in=  0] (22.center);
\draw[] (22.center) to[out=-111, in= 69] (23.center);
\draw[dashed] (12.center) to[out=180, in=  0] (24.center);
\draw[dashed] (24.center) to[out=180, in=  0] (25.center);
\draw[dashed] (13.center) to[out=180, in=  0] (26.center);
\draw[dashed] (26.center) to[out=180, in=  0] (27.center);
\draw[dashed] (14.center) to[out=180, in=  0] (28.center);
\draw[dashed] (28.center) to[out=180, in=  0] (29.center);
\draw[] (15.center) to[out=180, in=  0] (30.center);
\draw[dashed] (30.center) to[out=111, in=-68.9] (31.center);
\draw[dashed] (31.center) to[out=180, in=  0] (32.center);
\draw[dashed] (25.center) to[out=180, in=  0] (33.center);
\draw[dashed] (27.center) to[out=180, in=  0] (34.center);
\draw[dashed] (29.center) to[out=180, in=  0] (35.center);
\draw[] (23.center) to[out=180, in=  0] (36.center);
\end{pgfonlayer}
\end{tikzpicture}
}
\sim
{\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\node [] (0) at (-0.000,-0.225) {};
\node [] (1) at (-0.000,-0.675) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$N$},inner xsep=0.1688cm,inner ysep=0.3375cm] (2) at (-1.350,-0.450) {};
\node [] (3) at (-1.350,-0.225) {};
\node [] (4) at (-1.350,-0.675) {};
\node [] (5) at (-1.350,-0.225) {};
\node [] (6) at (-1.350,-0.675) {};
\node [] (7) at (-0.000,-1.125) {};
\node [] (8) at (-0.000,-1.575) {};
\node [] (9) at (-0.000,-2.025) {};
\node [] (10) at (-0.563,-1.125) {};
\node [] (11) at (-1.238,-2.025) {};
\node [] (12) at (-0.563,-1.575) {};
\node [] (13) at (-1.238,-1.575) {};
\node [] (14) at (-0.563,-2.025) {};
\node [] (15) at (-1.238,-1.125) {};
\node [] (16) at (-0.000,-2.475) {};
\node [] (17) at (-1.050,-2.475) {};
\node [] (18) at (-0.000,-2.925) {};
\node [] (19) at (-1.050,-2.925) {};
\node [] (20) at (-1.800,-1.125) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$M$},inner xsep=0.1688cm,inner ysep=0.7875cm] (21) at (-1.800,-2.250) {};
\node [] (22) at (-1.800,-1.575) {};
\node [] (23) at (-1.800,-2.025) {};
\node [] (24) at (-1.800,-2.475) {};
\node [] (25) at (-1.800,-2.925) {};
\node [] (26) at (-1.800,-1.575) {};
\node [] (27) at (-1.800,-2.025) {};
\node [] (28) at (-1.800,-2.475) {};
\node [] (29) at (-1.800,-2.925) {};
\node [] (30) at (-2.550,-0.225) {};
\node [] (31) at (-3.600,-0.225) {};
\node [] (32) at (-2.363,-0.675) {};
\node [] (33) at (-3.038,-2.925) {};
\node [] (34) at (-2.363,-1.125) {};
\node [] (35) at (-3.038,-1.125) {};
\node [] (36) at (-2.363,-1.575) {};
\node [] (37) at (-3.038,-1.575) {};
\node [] (38) at (-2.363,-2.025) {};
\node [] (39) at (-3.038,-2.025) {};
\node [] (40) at (-2.363,-2.475) {};
\node [] (41) at (-3.038,-2.475) {};
\node [] (42) at (-2.363,-2.925) {};
\node [] (43) at (-3.038,-0.675) {};
\node [] (44) at (-3.600,-0.675) {};
\node [] (45) at (-3.600,-1.125) {};
\node [] (46) at (-3.600,-1.575) {};
\node [] (47) at (-3.600,-2.025) {};
\node [] (48) at (-3.600,-2.475) {};
\node [] (49) at (-3.600,-2.925) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[dashed] (0.center) to[out=180, in=  0] (5.center);
\draw[dashed] (1.center) to[out=180, in=  0] (6.center);
\draw[dashed] (7.center) to[out=180, in=  0] (10.center);
\draw[dashed] (10.center) to[out=-127, in= 53] (11.center);
\draw[dashed] (8.center) to[out=180, in=  0] (12.center);
\draw[dashed] (12.center) to[out=180, in=  0] (13.center);
\draw[dashed] (9.center) to[out=180, in=  0] (14.center);
\draw[dashed] (14.center) to[out=127, in=-52.9] (15.center);
\draw[dashed] (13.center) to[out=180, in=  0] (26.center);
\draw[dashed] (11.center) to[out=180, in=  0] (27.center);
\draw[dashed] (16.center) to[out=180, in=  0] (17.center) to[out=180, in=  0] (28.center);
\draw[] (18.center) to[out=180, in=  0] (19.center) to[out=180, in=  0] (29.center);
\draw[dashed] (3.center) to[out=180, in=  0] (30.center) to[out=180, in=  0] (31.center);
\draw[] (4.center) to[out=180, in=  0] (32.center);
\draw[] (32.center) to[out=-107, in= 73] (33.center);
\draw[dashed] (15.center) to[out=180, in=  0] (20.center) to[out=180, in=  0] (34.center);
\draw[dashed] (34.center) to[out=180, in=  0] (35.center);
\draw[dashed] (22.center) to[out=180, in=  0] (36.center);
\draw[dashed] (36.center) to[out=180, in=  0] (37.center);
\draw[dashed] (23.center) to[out=180, in=  0] (38.center);
\draw[dashed] (38.center) to[out=180, in=  0] (39.center);
\draw[dashed] (24.center) to[out=180, in=  0] (40.center);
\draw[dashed] (40.center) to[out=180, in=  0] (41.center);
\draw[] (25.center) to[out=180, in=  0] (42.center);
\draw[dashed] (42.center) to[out=107, in=-72.9] (43.center);
\draw[dashed] (43.center) to[out=180, in=  0] (44.center);
\draw[dashed] (35.center) to[out=180, in=  0] (45.center);
\draw[dashed] (37.center) to[out=180, in=  0] (46.center);
\draw[dashed] (39.center) to[out=180, in=  0] (47.center);
\draw[dashed] (41.center) to[out=180, in=  0] (48.center);
\draw[] (33.center) to[out=180, in=  0] (49.center);
\end{pgfonlayer}
\end{tikzpicture}
}$\hfill
${\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\node [] (0) at (-0.000,-0.225) {};
\node [] (1) at (-0.000,-0.675) {};
\node [] (2) at (-0.000,-1.125) {};
\node [] (3) at (-0.000,-1.575) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$N$},inner xsep=0.1688cm,inner ysep=0.7875cm] (4) at (-0.450,-0.900) {};
\node [] (5) at (-0.450,-0.225) {};
\node [] (6) at (-0.450,-0.675) {};
\node [] (7) at (-0.450,-1.125) {};
\node [] (8) at (-0.450,-1.575) {};
\node [] (9) at (-0.450,-0.225) {};
\node [] (10) at (-0.450,-0.675) {};
\node [] (11) at (-0.450,-1.125) {};
\node [] (12) at (-0.450,-1.575) {};
\node [] (13) at (-0.000,-2.025) {};
\node [] (14) at (-0.000,-2.475) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$M$},inner xsep=0.1688cm,inner ysep=0.3375cm] (15) at (-0.450,-2.250) {};
\node [] (16) at (-0.450,-2.025) {};
\node [] (17) at (-0.450,-2.475) {};
\node [] (18) at (-0.450,-2.025) {};
\node [] (19) at (-0.450,-2.475) {};
\node [] (20) at (-1.200,-0.225) {};
\node [] (21) at (-2.250,-0.225) {};
\node [] (22) at (-1.200,-0.675) {};
\node [] (23) at (-2.250,-0.675) {};
\node [] (24) at (-1.200,-1.125) {};
\node [] (25) at (-2.250,-1.125) {};
\node [] (26) at (-1.012,-1.575) {};
\node [] (27) at (-1.688,-2.475) {};
\node [] (28) at (-1.013,-2.025) {};
\node [] (29) at (-1.688,-2.025) {};
\node [] (30) at (-1.013,-2.475) {};
\node [] (31) at (-1.688,-1.575) {};
\node [] (32) at (-2.250,-1.575) {};
\node [] (33) at (-2.250,-2.025) {};
\node [] (34) at (-2.250,-2.475) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[dashed] (0.center) to[out=180, in=  0] (9.center);
\draw[dashed] (1.center) to[out=180, in=  0] (10.center);
\draw[dashed] (2.center) to[out=180, in=  0] (11.center);
\draw[] (3.center) to[out=180, in=  0] (12.center);
\draw[dashed] (13.center) to[out=180, in=  0] (18.center);
\draw[] (14.center) to[out=180, in=  0] (19.center);
\draw[dashed] (5.center) to[out=180, in=  0] (20.center) to[out=180, in=  0] (21.center);
\draw[dashed] (6.center) to[out=180, in=  0] (22.center) to[out=180, in=  0] (23.center);
\draw[dashed] (7.center) to[out=180, in=  0] (24.center) to[out=180, in=  0] (25.center);
\draw[] (8.center) to[out=180, in=  0] (26.center);
\draw[] (26.center) to[out=-127, in= 53] (27.center);
\draw[dashed] (16.center) to[out=180, in=  0] (28.center);
\draw[dashed] (28.center) to[out=180, in=  0] (29.center);
\draw[dashed] (17.center) to[out=180, in=  0] (30.center);
\draw[dashed] (30.center) to[out=127, in=-52.9] (31.center);
\draw[dashed] (31.center) to[out=180, in=  0] (32.center);
\draw[dashed] (29.center) to[out=180, in=  0] (33.center);
\draw[] (27.center) to[out=180, in=  0] (34.center);
\end{pgfonlayer}
\end{tikzpicture}
}
\sim
{\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\node [] (0) at (-0.000,-0.225) {};
\node [] (1) at (-0.000,-0.675) {};
\node [] (2) at (-0.000,-1.125) {};
\node [] (3) at (-0.562,-0.225) {};
\node [] (4) at (-1.238,-1.125) {};
\node [] (5) at (-0.562,-0.675) {};
\node [] (6) at (-1.238,-0.675) {};
\node [] (7) at (-0.563,-1.125) {};
\node [] (8) at (-1.238,-0.225) {};
\node [] (9) at (-0.000,-1.575) {};
\node [] (10) at (-1.050,-1.575) {};
\node [] (11) at (-0.000,-2.025) {};
\node [] (12) at (-1.050,-2.025) {};
\node [] (13) at (-1.800,-0.225) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$N$},inner xsep=0.1688cm,inner ysep=0.7875cm] (14) at (-1.800,-1.350) {};
\node [] (15) at (-1.800,-0.675) {};
\node [] (16) at (-1.800,-1.125) {};
\node [] (17) at (-1.800,-1.575) {};
\node [] (18) at (-1.800,-2.025) {};
\node [] (19) at (-1.800,-0.675) {};
\node [] (20) at (-1.800,-1.125) {};
\node [] (21) at (-1.800,-1.575) {};
\node [] (22) at (-1.800,-2.025) {};
\node [] (23) at (-0.000,-2.475) {};
\node [] (24) at (-0.000,-2.925) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$M$},inner xsep=0.1688cm,inner ysep=0.3375cm] (25) at (-1.350,-2.700) {};
\node [] (26) at (-1.350,-2.475) {};
\node [] (27) at (-1.350,-2.925) {};
\node [] (28) at (-1.350,-2.475) {};
\node [] (29) at (-1.350,-2.925) {};
\node [] (30) at (-2.550,-0.225) {};
\node [] (31) at (-3.600,-0.225) {};
\node [] (32) at (-2.550,-0.675) {};
\node [] (33) at (-3.600,-0.675) {};
\node [] (34) at (-2.550,-1.125) {};
\node [] (35) at (-3.600,-1.125) {};
\node [] (36) at (-2.550,-1.575) {};
\node [] (37) at (-3.600,-1.575) {};
\node [] (38) at (-2.363,-2.025) {};
\node [] (39) at (-3.038,-2.925) {};
\node [] (40) at (-2.363,-2.475) {};
\node [] (41) at (-3.038,-2.475) {};
\node [] (42) at (-2.363,-2.925) {};
\node [] (43) at (-3.038,-2.025) {};
\node [] (44) at (-3.600,-2.025) {};
\node [] (45) at (-3.600,-2.475) {};
\node [] (46) at (-3.600,-2.925) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[dashed] (0.center) to[out=180, in=  0] (3.center);
\draw[dashed] (3.center) to[out=-127, in= 53] (4.center);
\draw[dashed] (1.center) to[out=180, in=  0] (5.center);
\draw[dashed] (5.center) to[out=180, in=  0] (6.center);
\draw[dashed] (2.center) to[out=180, in=  0] (7.center);
\draw[dashed] (7.center) to[out=127, in=-52.9] (8.center);
\draw[dashed] (6.center) to[out=180, in=  0] (19.center);
\draw[dashed] (4.center) to[out=180, in=  0] (20.center);
\draw[dashed] (9.center) to[out=180, in=  0] (10.center) to[out=180, in=  0] (21.center);
\draw[] (11.center) to[out=180, in=  0] (12.center) to[out=180, in=  0] (22.center);
\draw[dashed] (23.center) to[out=180, in=  0] (28.center);
\draw[] (24.center) to[out=180, in=  0] (29.center);
\draw[dashed] (8.center) to[out=180, in=  0] (13.center) to[out=180, in=  0] (30.center) to[out=180, in=  0] (31.center);
\draw[dashed] (15.center) to[out=180, in=  0] (32.center) to[out=180, in=  0] (33.center);
\draw[dashed] (16.center) to[out=180, in=  0] (34.center) to[out=180, in=  0] (35.center);
\draw[dashed] (17.center) to[out=180, in=  0] (36.center) to[out=180, in=  0] (37.center);
\draw[] (18.center) to[out=180, in=  0] (38.center);
\draw[] (38.center) to[out=-127, in= 53] (39.center);
\draw[dashed] (26.center) to[out=180, in=  0] (40.center);
\draw[dashed] (40.center) to[out=180, in=  0] (41.center);
\draw[dashed] (27.center) to[out=180, in=  0] (42.center);
\draw[dashed] (42.center) to[out=127, in=-52.9] (43.center);
\draw[dashed] (43.center) to[out=180, in=  0] (44.center);
\draw[dashed] (41.center) to[out=180, in=  0] (45.center);
\draw[] (39.center) to[out=180, in=  0] (46.center);
\end{pgfonlayer}
\end{tikzpicture}
}$

\vspace{5mm}
${\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\node [] (0) at (-0.000,-0.225) {};
\node [] (1) at (-0.000,-0.675) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$N$},inner xsep=0.1688cm,inner ysep=0.3375cm] (2) at (-0.450,-0.450) {};
\node [] (3) at (-0.450,-0.225) {};
\node [] (4) at (-0.450,-0.675) {};
\node [] (5) at (-0.450,-0.225) {};
\node [] (6) at (-0.450,-0.675) {};
\node [] (7) at (-0.000,-1.125) {};
\node [] (8) at (-0.000,-1.575) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$M$},inner xsep=0.1688cm,inner ysep=0.3375cm] (9) at (-0.450,-1.350) {};
\node [] (10) at (-0.450,-1.125) {};
\node [] (11) at (-0.450,-1.575) {};
\node [] (12) at (-0.450,-1.125) {};
\node [] (13) at (-0.450,-1.575) {};
\node [] (14) at (-1.200,-0.225) {};
\node [] (15) at (-2.250,-0.225) {};
\node [] (16) at (-1.012,-0.675) {};
\node [] (17) at (-1.688,-1.575) {};
\node [] (18) at (-1.012,-1.125) {};
\node [] (19) at (-1.688,-1.125) {};
\node [] (20) at (-1.012,-1.575) {};
\node [] (21) at (-1.688,-0.675) {};
\node [] (22) at (-2.250,-0.675) {};
\node [] (23) at (-2.250,-1.125) {};
\node [] (24) at (-2.250,-1.575) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[dashed] (0.center) to[out=180, in=  0] (5.center);
\draw[dashed] (1.center) to[out=180, in=  0] (6.center);
\draw[dashed] (7.center) to[out=180, in=  0] (12.center);
\draw[] (8.center) to[out=180, in=  0] (13.center);
\draw[dashed] (3.center) to[out=180, in=  0] (14.center) to[out=180, in=  0] (15.center);
\draw[] (4.center) to[out=180, in=  0] (16.center);
\draw[] (16.center) to[out=-127, in= 53] (17.center);
\draw[dashed] (10.center) to[out=180, in=  0] (18.center);
\draw[dashed] (18.center) to[out=180, in=  0] (19.center);
\draw[] (11.center) to[out=180, in=  0] (20.center);
\draw[dashed] (20.center) to[out=127, in=-52.9] (21.center);
\draw[dashed] (21.center) to[out=180, in=  0] (22.center);
\draw[dashed] (19.center) to[out=180, in=  0] (23.center);
\draw[] (17.center) to[out=180, in=  0] (24.center);
\end{pgfonlayer}
\end{tikzpicture}
}
\sim
{\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\node [] (0) at (-0.000,-0.225) {};
\node [] (1) at (-0.000,-0.675) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$N$},inner xsep=0.1688cm,inner ysep=0.3375cm] (2) at (-1.350,-0.450) {};
\node [] (3) at (-1.350,-0.225) {};
\node [] (4) at (-1.350,-0.675) {};
\node [] (5) at (-1.350,-0.225) {};
\node [] (6) at (-1.350,-0.675) {};
\node [] (7) at (-0.000,-1.125) {};
\node [] (8) at (-0.000,-1.575) {};
\node [] (9) at (-0.000,-2.025) {};
\node [] (10) at (-0.563,-1.125) {};
\node [] (11) at (-1.238,-2.025) {};
\node [] (12) at (-0.563,-1.575) {};
\node [] (13) at (-1.238,-1.575) {};
\node [] (14) at (-0.563,-2.025) {};
\node [] (15) at (-1.238,-1.125) {};
\node [] (16) at (-1.800,-1.125) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$M$},inner xsep=0.1688cm,inner ysep=0.3375cm] (17) at (-1.800,-1.800) {};
\node [] (18) at (-1.800,-1.575) {};
\node [] (19) at (-1.800,-2.025) {};
\node [] (20) at (-1.800,-1.575) {};
\node [] (21) at (-1.800,-2.025) {};
\node [] (22) at (-2.363,-0.225) {};
\node [] (23) at (-3.038,-0.225) {};
\node [] (24) at (-2.363,-0.675) {};
\node [] (25) at (-3.038,-2.025) {};
\node [] (26) at (-2.363,-1.125) {};
\node [] (27) at (-3.038,-1.125) {};
\node [] (28) at (-2.363,-1.575) {};
\node [] (29) at (-3.038,-1.575) {};
\node [] (30) at (-2.363,-2.025) {};
\node [] (31) at (-3.038,-0.675) {};
\node [] (32) at (-3.600,-0.225) {};
\node [] (33) at (-3.600,-0.675) {};
\node [] (34) at (-3.600,-1.125) {};
\node [] (35) at (-3.600,-1.575) {};
\node [] (36) at (-3.600,-2.025) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[dashed] (0.center) to[out=180, in=  0] (5.center);
\draw[dashed] (1.center) to[out=180, in=  0] (6.center);
\draw[dashed] (7.center) to[out=180, in=  0] (10.center);
\draw[dashed] (10.center) to[out=-127, in= 53] (11.center);
\draw[dashed] (8.center) to[out=180, in=  0] (12.center);
\draw[dashed] (12.center) to[out=180, in=  0] (13.center);
\draw[] (9.center) to[out=180, in=  0] (14.center);
\draw[] (14.center) to[out=127, in=-52.9] (15.center);
\draw[dashed] (13.center) to[out=180, in=  0] (20.center);
\draw[dashed] (11.center) to[out=180, in=  0] (21.center);
\draw[dashed] (3.center) to[out=180, in=  0] (22.center);
\draw[dashed] (22.center) to[out=180, in=  0] (23.center);
\draw[] (4.center) to[out=180, in=  0] (24.center);
\draw[] (24.center) to[out=-117, in= 63] (25.center);
\draw[] (15.center) to[out=180, in=  0] (16.center) to[out=180, in=  0] (26.center);
\draw[dashed] (26.center) to[out=180, in=  0] (27.center);
\draw[dashed] (18.center) to[out=180, in=  0] (28.center);
\draw[dashed] (28.center) to[out=180, in=  0] (29.center);
\draw[] (19.center) to[out=180, in=  0] (30.center);
\draw[dashed] (30.center) to[out=117, in=-62.9] (31.center);
\draw[dashed] (23.center) to[out=180, in=  0] (32.center);
\draw[dashed] (31.center) to[out=180, in=  0] (33.center);
\draw[dashed] (27.center) to[out=180, in=  0] (34.center);
\draw[dashed] (29.center) to[out=180, in=  0] (35.center);
\draw[] (25.center) to[out=180, in=  0] (36.center);
\end{pgfonlayer}
\end{tikzpicture}
}$\hfill
${\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\node [] (0) at (-0.000,-0.225) {};
\node [] (1) at (-0.000,-0.675) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$N$},inner xsep=0.1688cm,inner ysep=0.3375cm] (2) at (-0.450,-0.450) {};
\node [] (3) at (-0.450,-0.225) {};
\node [] (4) at (-0.450,-0.675) {};
\node [] (5) at (-0.450,-0.225) {};
\node [] (6) at (-0.450,-0.675) {};
\node [] (7) at (-0.000,-1.125) {};
\node [] (8) at (-0.000,-1.575) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$M$},inner xsep=0.1688cm,inner ysep=0.3375cm] (9) at (-0.450,-1.350) {};
\node [] (10) at (-0.450,-1.125) {};
\node [] (11) at (-0.450,-1.575) {};
\node [] (12) at (-0.450,-1.125) {};
\node [] (13) at (-0.450,-1.575) {};
\node [] (14) at (-1.200,-0.225) {};
\node [] (15) at (-2.250,-0.225) {};
\node [] (16) at (-1.012,-0.675) {};
\node [] (17) at (-1.688,-1.575) {};
\node [] (18) at (-1.012,-1.125) {};
\node [] (19) at (-1.688,-1.125) {};
\node [] (20) at (-1.012,-1.575) {};
\node [] (21) at (-1.688,-0.675) {};
\node [] (22) at (-2.250,-0.675) {};
\node [] (23) at (-2.250,-1.125) {};
\node [] (24) at (-2.250,-1.575) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[dashed] (0.center) to[out=180, in=  0] (5.center);
\draw[dashed] (1.center) to[out=180, in=  0] (6.center);
\draw[dashed] (7.center) to[out=180, in=  0] (12.center);
\draw[] (8.center) to[out=180, in=  0] (13.center);
\draw[dashed] (3.center) to[out=180, in=  0] (14.center) to[out=180, in=  0] (15.center);
\draw[] (4.center) to[out=180, in=  0] (16.center);
\draw[] (16.center) to[out=-127, in= 53] (17.center);
\draw[dashed] (10.center) to[out=180, in=  0] (18.center);
\draw[dashed] (18.center) to[out=180, in=  0] (19.center);
\draw[] (11.center) to[out=180, in=  0] (20.center);
\draw[dashed] (20.center) to[out=127, in=-52.9] (21.center);
\draw[dashed] (21.center) to[out=180, in=  0] (22.center);
\draw[dashed] (19.center) to[out=180, in=  0] (23.center);
\draw[] (17.center) to[out=180, in=  0] (24.center);
\end{pgfonlayer}
\end{tikzpicture}
}
\sim
{\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\node [] (0) at (-0.000,-0.225) {};
\node [] (1) at (-0.000,-0.675) {};
\node [] (2) at (-0.000,-1.125) {};
\node [] (3) at (-0.562,-0.225) {};
\node [] (4) at (-1.238,-1.125) {};
\node [] (5) at (-0.562,-0.675) {};
\node [] (6) at (-1.238,-0.675) {};
\node [] (7) at (-0.563,-1.125) {};
\node [] (8) at (-1.238,-0.225) {};
\node [] (9) at (-1.800,-0.225) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$N$},inner xsep=0.1688cm,inner ysep=0.3375cm] (10) at (-1.800,-0.900) {};
\node [] (11) at (-1.800,-0.675) {};
\node [] (12) at (-1.800,-1.125) {};
\node [] (13) at (-1.800,-0.675) {};
\node [] (14) at (-1.800,-1.125) {};
\node [] (15) at (-0.000,-1.575) {};
\node [] (16) at (-0.000,-2.025) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$M$},inner xsep=0.1688cm,inner ysep=0.3375cm] (17) at (-1.350,-1.800) {};
\node [] (18) at (-1.350,-1.575) {};
\node [] (19) at (-1.350,-2.025) {};
\node [] (20) at (-1.350,-1.575) {};
\node [] (21) at (-1.350,-2.025) {};
\node [] (22) at (-2.363,-0.225) {};
\node [] (23) at (-3.038,-0.225) {};
\node [] (24) at (-2.363,-0.675) {};
\node [] (25) at (-3.038,-0.675) {};
\node [] (26) at (-2.363,-1.125) {};
\node [] (27) at (-3.038,-2.025) {};
\node [] (28) at (-2.363,-1.575) {};
\node [] (29) at (-3.038,-1.575) {};
\node [] (30) at (-2.363,-2.025) {};
\node [] (31) at (-3.038,-1.125) {};
\node [] (32) at (-3.600,-0.225) {};
\node [] (33) at (-3.600,-0.675) {};
\node [] (34) at (-3.600,-1.125) {};
\node [] (35) at (-3.600,-1.575) {};
\node [] (36) at (-3.600,-2.025) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[dashed] (0.center) to[out=180, in=  0] (3.center);
\draw[dashed] (3.center) to[out=-127, in= 53] (4.center);
\draw[dashed] (1.center) to[out=180, in=  0] (5.center);
\draw[dashed] (5.center) to[out=180, in=  0] (6.center);
\draw[dashed] (2.center) to[out=180, in=  0] (7.center);
\draw[dashed] (7.center) to[out=127, in=-52.9] (8.center);
\draw[dashed] (6.center) to[out=180, in=  0] (13.center);
\draw[dashed] (4.center) to[out=180, in=  0] (14.center);
\draw[dashed] (15.center) to[out=180, in=  0] (20.center);
\draw[] (16.center) to[out=180, in=  0] (21.center);
\draw[dashed] (8.center) to[out=180, in=  0] (9.center) to[out=180, in=  0] (22.center);
\draw[dashed] (22.center) to[out=180, in=  0] (23.center);
\draw[dashed] (11.center) to[out=180, in=  0] (24.center);
\draw[dashed] (24.center) to[out=180, in=  0] (25.center);
\draw[] (12.center) to[out=180, in=  0] (26.center);
\draw[] (26.center) to[out=-127, in= 53] (27.center);
\draw[dashed] (18.center) to[out=180, in=  0] (28.center);
\draw[dashed] (28.center) to[out=180, in=  0] (29.center);
\draw[] (19.center) to[out=180, in=  0] (30.center);
\draw[dashed] (30.center) to[out=127, in=-52.9] (31.center);
\draw[dashed] (23.center) to[out=180, in=  0] (32.center);
\draw[dashed] (25.center) to[out=180, in=  0] (33.center);
\draw[dashed] (31.center) to[out=180, in=  0] (34.center);
\draw[dashed] (29.center) to[out=180, in=  0] (35.center);
\draw[] (27.center) to[out=180, in=  0] (36.center);
\end{pgfonlayer}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\node [] (0) at (-0.000,-0.250) {};
\node [] (1) at (-0.000,-0.750) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$M_1$},inner xsep=0.1875cm,inner ysep=0.375cm] (2) at (-0.500,-0.500) {};
\node [] (3) at (-0.500,-0.250) {};
\node [] (4) at (-0.500,-0.750) {};
\node [] (5) at (-0.500,-0.250) {};
\node [] (6) at (-0.500,-0.750) {};
\node [] (7) at (-0.000,-1.250) {};
\node [] (8) at (-0.000,-1.750) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$M_2$},inner xsep=0.1875cm,inner ysep=0.375cm] (9) at (-0.500,-1.500) {};
\node [] (10) at (-0.500,-1.250) {};
\node [] (11) at (-0.500,-1.750) {};
\node [] (12) at (-0.500,-1.250) {};
\node [] (13) at (-0.500,-1.750) {};
\node [] (14) at (-0.000,-2.250) {};
\node [] (15) at (-0.000,-2.750) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$M_3$},inner xsep=0.1875cm,inner ysep=0.375cm] (16) at (-0.500,-2.500) {};
\node [] (17) at (-0.500,-2.250) {};
\node [] (18) at (-0.500,-2.750) {};
\node [] (19) at (-0.500,-2.250) {};
\node [] (20) at (-0.500,-2.750) {};
\node [] (21) at (-1.125,-0.250) {};
\node [] (22) at (-1.875,-0.250) {};
\node [] (23) at (-1.125,-0.750) {};
\node [] (24) at (-1.875,-0.750) {};
\node [] (25) at (-1.125,-1.250) {};
\node [] (26) at (-1.875,-1.250) {};
\node [] (27) at (-1.125,-1.750) {};
\node [] (28) at (-1.875,-2.750) {};
\node [] (29) at (-1.125,-2.250) {};
\node [] (30) at (-1.875,-2.250) {};
\node [] (31) at (-1.125,-2.750) {};
\node [] (32) at (-1.875,-1.750) {};
\node [] (33) at (-2.625,-0.250) {};
\node [] (34) at (-3.375,-0.250) {};
\node [] (35) at (-2.625,-0.750) {};
\node [] (36) at (-3.375,-2.750) {};
\node [] (37) at (-2.625,-1.250) {};
\node [] (38) at (-3.375,-1.250) {};
\node [] (39) at (-2.625,-1.750) {};
\node [] (40) at (-3.375,-1.750) {};
\node [] (41) at (-2.625,-2.250) {};
\node [] (42) at (-3.375,-2.250) {};
\node [] (43) at (-2.625,-2.750) {};
\node [] (44) at (-3.375,-0.750) {};
\node [] (45) at (-4.000,-0.250) {};
\node [] (46) at (-4.000,-0.750) {};
\node [] (47) at (-4.000,-1.250) {};
\node [] (48) at (-4.000,-1.750) {};
\node [] (49) at (-4.000,-2.250) {};
\node [] (50) at (-4.000,-2.750) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[dashed] (0.center) to[out=180, in=  0] (5.center);
\draw[dashed] (1.center) to[out=180, in=  0] (6.center);
\draw[dashed] (7.center) to[out=180, in=  0] (12.center);
\draw[dashed] (8.center) to[out=180, in=  0] (13.center);
\draw[dashed] (14.center) to[out=180, in=  0] (19.center);
\draw[] (15.center) to[out=180, in=  0] (20.center);
\draw[dashed] (3.center) to[out=180, in=  0] (21.center);
\draw[dashed] (21.center) to[out=180, in=  0] (22.center);
\draw[] (4.center) to[out=180, in=  0] (23.center);
\draw[] (23.center) to[out=180, in=  0] (24.center);
\draw[dashed] (10.center) to[out=180, in=  0] (25.center);
\draw[dashed] (25.center) to[out=180, in=  0] (26.center);
\draw[dashed] (11.center) to[out=180, in=  0] (27.center);
\draw[dashed] (27.center) to[out=-127, in= 53] (28.center);
\draw[dashed] (17.center) to[out=180, in=  0] (29.center);
\draw[dashed] (29.center) to[out=180, in=  0] (30.center);
\draw[dashed] (18.center) to[out=180, in=  0] (31.center);
\draw[dashed] (31.center) to[out=127, in=-52.9] (32.center);
\draw[dashed] (22.center) to[out=180, in=  0] (33.center);
\draw[dashed] (33.center) to[out=180, in=  0] (34.center);
\draw[] (24.center) to[out=180, in=  0] (35.center);
\draw[] (35.center) to[out=-111, in= 69] (36.center);
\draw[dashed] (26.center) to[out=180, in=  0] (37.center);
\draw[dashed] (37.center) to[out=180, in=  0] (38.center);
\draw[dashed] (32.center) to[out=180, in=  0] (39.center);
\draw[dashed] (39.center) to[out=180, in=  0] (40.center);
\draw[dashed] (30.center) to[out=180, in=  0] (41.center);
\draw[dashed] (41.center) to[out=180, in=  0] (42.center);
\draw[dashed] (28.center) to[out=180, in=  0] (43.center);
\draw[dashed] (43.center) to[out=111, in=-68.9] (44.center);
\draw[dashed] (34.center) to[out=180, in=  0] (45.center);
\draw[dashed] (44.center) to[out=180, in=  0] (46.center);
\draw[dashed] (38.center) to[out=180, in=  0] (47.center);
\draw[dashed] (40.center) to[out=180, in=  0] (48.center);
\draw[dashed] (42.center) to[out=180, in=  0] (49.center);
\draw[] (36.center) to[out=180, in=  0] (50.center);
\end{pgfonlayer}
\end{tikzpicture}
}\sim  
{\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\node [] (0) at (-0.000,-0.250) {};
\node [] (1) at (-0.000,-0.750) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$M_1$},inner xsep=0.1875cm,inner ysep=0.375cm] (2) at (-0.500,-0.500) {};
\node [] (3) at (-0.500,-0.250) {};
\node [] (4) at (-0.500,-0.750) {};
\node [] (5) at (-0.500,-0.250) {};
\node [] (6) at (-0.500,-0.750) {};
\node [] (7) at (-0.000,-1.250) {};
\node [] (8) at (-0.000,-1.750) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$M_2$},inner xsep=0.1875cm,inner ysep=0.375cm] (9) at (-0.500,-1.500) {};
\node [] (10) at (-0.500,-1.250) {};
\node [] (11) at (-0.500,-1.750) {};
\node [] (12) at (-0.500,-1.250) {};
\node [] (13) at (-0.500,-1.750) {};
\node [] (14) at (-0.000,-2.250) {};
\node [] (15) at (-0.000,-2.750) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$M_3$},inner xsep=0.1875cm,inner ysep=0.375cm] (16) at (-0.500,-2.500) {};
\node [] (17) at (-0.500,-2.250) {};
\node [] (18) at (-0.500,-2.750) {};
\node [] (19) at (-0.500,-2.250) {};
\node [] (20) at (-0.500,-2.750) {};
\node [] (21) at (-1.125,-0.250) {};
\node [] (22) at (-1.875,-0.250) {};
\node [] (23) at (-1.125,-0.750) {};
\node [] (24) at (-1.875,-1.750) {};
\node [] (25) at (-1.125,-1.250) {};
\node [] (26) at (-1.875,-1.250) {};
\node [] (27) at (-1.125,-1.750) {};
\node [] (28) at (-1.875,-0.750) {};
\node [] (29) at (-1.125,-2.250) {};
\node [] (30) at (-1.875,-2.250) {};
\node [] (31) at (-1.125,-2.750) {};
\node [] (32) at (-1.875,-2.750) {};
\node [] (33) at (-2.625,-0.250) {};
\node [] (34) at (-3.375,-0.250) {};
\node [] (35) at (-2.625,-0.750) {};
\node [] (36) at (-3.375,-0.750) {};
\node [] (37) at (-2.625,-1.250) {};
\node [] (38) at (-3.375,-1.250) {};
\node [] (39) at (-2.625,-1.750) {};
\node [] (40) at (-3.375,-2.750) {};
\node [] (41) at (-2.625,-2.250) {};
\node [] (42) at (-3.375,-2.250) {};
\node [] (43) at (-2.625,-2.750) {};
\node [] (44) at (-3.375,-1.750) {};
\node [] (45) at (-4.000,-0.250) {};
\node [] (46) at (-4.000,-0.750) {};
\node [] (47) at (-4.000,-1.250) {};
\node [] (48) at (-4.000,-1.750) {};
\node [] (49) at (-4.000,-2.250) {};
\node [] (50) at (-4.000,-2.750) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[dashed] (0.center) to[out=180, in=  0] (5.center);
\draw[dashed] (1.center) to[out=180, in=  0] (6.center);
\draw[dashed] (7.center) to[out=180, in=  0] (12.center);
\draw[dashed] (8.center) to[out=180, in=  0] (13.center);
\draw[dashed] (14.center) to[out=180, in=  0] (19.center);
\draw[] (15.center) to[out=180, in=  0] (20.center);
\draw[dashed] (3.center) to[out=180, in=  0] (21.center);
\draw[dashed] (21.center) to[out=180, in=  0] (22.center);
\draw[] (4.center) to[out=180, in=  0] (23.center);
\draw[] (23.center) to[out=-127, in= 53] (24.center);
\draw[dashed] (10.center) to[out=180, in=  0] (25.center);
\draw[dashed] (25.center) to[out=180, in=  0] (26.center);
\draw[dashed] (11.center) to[out=180, in=  0] (27.center);
\draw[dashed] (27.center) to[out=127, in=-52.9] (28.center);
\draw[dashed] (17.center) to[out=180, in=  0] (29.center);
\draw[dashed] (29.center) to[out=180, in=  0] (30.center);
\draw[dashed] (18.center) to[out=180, in=  0] (31.center);
\draw[dashed] (31.center) to[out=180, in=  0] (32.center);
\draw[dashed] (22.center) to[out=180, in=  0] (33.center);
\draw[dashed] (33.center) to[out=180, in=  0] (34.center);
\draw[dashed] (28.center) to[out=180, in=  0] (35.center);
\draw[dashed] (35.center) to[out=180, in=  0] (36.center);
\draw[dashed] (26.center) to[out=180, in=  0] (37.center);
\draw[dashed] (37.center) to[out=180, in=  0] (38.center);
\draw[] (24.center) to[out=180, in=  0] (39.center);
\draw[] (39.center) to[out=-127, in= 53] (40.center);
\draw[dashed] (30.center) to[out=180, in=  0] (41.center);
\draw[dashed] (41.center) to[out=180, in=  0] (42.center);
\draw[dashed] (32.center) to[out=180, in=  0] (43.center);
\draw[dashed] (43.center) to[out=127, in=-52.9] (44.center);
\draw[dashed] (34.center) to[out=180, in=  0] (45.center);
\draw[dashed] (36.center) to[out=180, in=  0] (46.center);
\draw[dashed] (38.center) to[out=180, in=  0] (47.center);
\draw[dashed] (44.center) to[out=180, in=  0] (48.center);
\draw[dashed] (42.center) to[out=180, in=  0] (49.center);
\draw[] (40.center) to[out=180, in=  0] (50.center);
\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\node [] (0) at (-0.000,-0.250) {};
\node [] (1) at (-0.000,-0.750) {};
\node [] (2) at (-0.000,-1.250) {};
\node [] (3) at (-0.000,-1.750) {};
\node [] (4) at (-0.000,-2.250) {};
\node [] (5) at (-0.000,-2.750) {};
\node [] (6) at (-0.000,-3.250) {};
\node [] (7) at (-0.000,-3.750) {};
\node [] (8) at (-0.625,-0.250) {};
\node [] (9) at (-1.375,-0.250) {};
\node [] (10) at (-0.625,-0.750) {};
\node [] (11) at (-1.375,-0.750) {};
\node [] (12) at (-0.625,-1.250) {};
\node [] (13) at (-1.375,-1.250) {};
\node [] (14) at (-0.625,-1.750) {};
\node [] (15) at (-1.375,-2.250) {};
\node [] (16) at (-0.625,-2.250) {};
\node [] (17) at (-1.375,-2.750) {};
\node [] (18) at (-0.625,-2.750) {};
\node [] (19) at (-1.375,-3.250) {};
\node [] (20) at (-0.625,-3.250) {};
\node [] (21) at (-1.375,-1.750) {};
\node [] (22) at (-0.625,-3.750) {};
\node [] (23) at (-1.375,-3.750) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$M_4$},inner xsep=0.1875cm,inner ysep=0.375cm] (24) at (-2.000,-0.500) {};
\node [] (25) at (-2.000,-0.250) {};
\node [] (26) at (-2.000,-0.750) {};
\node [] (27) at (-2.000,-0.250) {};
\node [] (28) at (-2.000,-0.750) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$M_3$},inner xsep=0.1875cm,inner ysep=0.375cm] (29) at (-2.000,-1.500) {};
\node [] (30) at (-2.000,-1.250) {};
\node [] (31) at (-2.000,-1.750) {};
\node [] (32) at (-2.000,-1.250) {};
\node [] (33) at (-2.000,-1.750) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$M_2$},inner xsep=0.1875cm,inner ysep=0.375cm] (34) at (-2.000,-2.500) {};
\node [] (35) at (-2.000,-2.250) {};
\node [] (36) at (-2.000,-2.750) {};
\node [] (37) at (-2.000,-2.250) {};
\node [] (38) at (-2.000,-2.750) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$M_1$},inner xsep=0.1875cm,inner ysep=0.375cm] (39) at (-2.000,-3.500) {};
\node [] (40) at (-2.000,-3.250) {};
\node [] (41) at (-2.000,-3.750) {};
\node [] (42) at (-2.000,-3.250) {};
\node [] (43) at (-2.000,-3.750) {};
\node [] (44) at (-2.625,-0.250) {};
\node [] (45) at (-3.375,-0.250) {};
\node [] (46) at (-2.625,-0.750) {};
\node [] (47) at (-3.375,-1.750) {};
\node [] (48) at (-2.625,-1.250) {};
\node [] (49) at (-3.375,-1.250) {};
\node [] (50) at (-2.625,-1.750) {};
\node [] (51) at (-3.375,-0.750) {};
\node [] (52) at (-2.625,-2.250) {};
\node [] (53) at (-3.375,-2.250) {};
\node [] (54) at (-2.625,-2.750) {};
\node [] (55) at (-3.375,-3.750) {};
\node [] (56) at (-2.625,-3.250) {};
\node [] (57) at (-3.375,-3.250) {};
\node [] (58) at (-2.625,-3.750) {};
\node [] (59) at (-3.375,-2.750) {};
\node [] (60) at (-4.125,-0.250) {};
\node [] (61) at (-4.875,-0.250) {};
\node [] (62) at (-4.125,-0.750) {};
\node [] (63) at (-4.875,-0.750) {};
\node [] (64) at (-4.125,-1.250) {};
\node [] (65) at (-4.875,-1.250) {};
\node [] (66) at (-4.125,-1.750) {};
\node [] (67) at (-4.875,-3.250) {};
\node [] (68) at (-4.125,-2.250) {};
\node [] (69) at (-4.875,-1.750) {};
\node [] (70) at (-4.125,-2.750) {};
\node [] (71) at (-4.875,-2.250) {};
\node [] (72) at (-4.125,-3.250) {};
\node [] (73) at (-4.875,-2.750) {};
\node [] (74) at (-4.125,-3.750) {};
\node [] (75) at (-4.875,-3.750) {};
\node [] (76) at (-5.500,-0.250) {};
\node [] (77) at (-5.500,-0.750) {};
\node [] (78) at (-5.500,-1.250) {};
\node [] (79) at (-5.500,-1.750) {};
\node [] (80) at (-5.500,-2.250) {};
\node [] (81) at (-5.500,-2.750) {};
\node [] (82) at (-5.500,-3.250) {};
\node [] (83) at (-5.500,-3.750) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[dashed] (0.center) to[out=180, in=  0] (8.center);
\draw[dashed] (8.center) to[out=180, in=  0] (9.center);
\draw[dashed] (1.center) to[out=180, in=  0] (10.center);
\draw[dashed] (10.center) to[out=180, in=  0] (11.center);
\draw[dashed] (2.center) to[out=180, in=  0] (12.center);
\draw[dashed] (12.center) to[out=180, in=  0] (13.center);
\draw[dashed] (3.center) to[out=180, in=  0] (14.center);
\draw[dashed] (14.center) to[out=-146, in= 34] (15.center);
\draw[dashed] (4.center) to[out=180, in=  0] (16.center);
\draw[dashed] (16.center) to[out=-146, in= 34] (17.center);
\draw[dashed] (5.center) to[out=180, in=  0] (18.center);
\draw[dashed] (18.center) to[out=-146, in= 34] (19.center);
\draw[] (6.center) to[out=180, in=  0] (20.center);
\draw[] (20.center) to[out=117, in=-62.9] (21.center);
\draw[] (7.center) to[out=180, in=  0] (22.center);
\draw[] (22.center) to[out=180, in=  0] (23.center);
\draw[dashed] (9.center) to[out=180, in=  0] (27.center);
\draw[dashed] (11.center) to[out=180, in=  0] (28.center);
\draw[dashed] (13.center) to[out=180, in=  0] (32.center);
\draw[] (21.center) to[out=180, in=  0] (33.center);
\draw[dashed] (15.center) to[out=180, in=  0] (37.center);
\draw[dashed] (17.center) to[out=180, in=  0] (38.center);
\draw[dashed] (19.center) to[out=180, in=  0] (42.center);
\draw[] (23.center) to[out=180, in=  0] (43.center);
\draw[dashed] (25.center) to[out=180, in=  0] (44.center);
\draw[dashed] (44.center) to[out=180, in=  0] (45.center);
\draw[] (26.center) to[out=180, in=  0] (46.center);
\draw[] (46.center) to[out=-127, in= 53] (47.center);
\draw[dashed] (30.center) to[out=180, in=  0] (48.center);
\draw[dashed] (48.center) to[out=180, in=  0] (49.center);
\draw[] (31.center) to[out=180, in=  0] (50.center);
\draw[dashed] (50.center) to[out=127, in=-52.9] (51.center);
\draw[dashed] (35.center) to[out=180, in=  0] (52.center);
\draw[dashed] (52.center) to[out=180, in=  0] (53.center);
\draw[] (36.center) to[out=180, in=  0] (54.center);
\draw[] (54.center) to[out=-127, in= 53] (55.center);
\draw[dashed] (40.center) to[out=180, in=  0] (56.center);
\draw[dashed] (56.center) to[out=180, in=  0] (57.center);
\draw[] (41.center) to[out=180, in=  0] (58.center);
\draw[dashed] (58.center) to[out=127, in=-52.9] (59.center);
\draw[dashed] (45.center) to[out=180, in=  0] (60.center);
\draw[dashed] (60.center) to[out=180, in=  0] (61.center);
\draw[dashed] (51.center) to[out=180, in=  0] (62.center);
\draw[dashed] (62.center) to[out=180, in=  0] (63.center);
\draw[dashed] (49.center) to[out=180, in=  0] (64.center);
\draw[dashed] (64.center) to[out=180, in=  0] (65.center);
\draw[] (47.center) to[out=180, in=  0] (66.center);
\draw[] (66.center) to[out=-117, in= 63] (67.center);
\draw[dashed] (53.center) to[out=180, in=  0] (68.center);
\draw[dashed] (68.center) to[out=146, in=-33.9] (69.center);
\draw[dashed] (59.center) to[out=180, in=  0] (70.center);
\draw[dashed] (70.center) to[out=146, in=-33.9] (71.center);
\draw[dashed] (57.center) to[out=180, in=  0] (72.center);
\draw[dashed] (72.center) to[out=146, in=-33.9] (73.center);
\draw[] (55.center) to[out=180, in=  0] (74.center);
\draw[] (74.center) to[out=180, in=  0] (75.center);
\draw[dashed] (61.center) to[out=180, in=  0] (76.center);
\draw[dashed] (63.center) to[out=180, in=  0] (77.center);
\draw[dashed] (65.center) to[out=180, in=  0] (78.center);
\draw[dashed] (69.center) to[out=180, in=  0] (79.center);
\draw[dashed] (71.center) to[out=180, in=  0] (80.center);
\draw[dashed] (73.center) to[out=180, in=  0] (81.center);
\draw[] (67.center) to[out=180, in=  0] (82.center);
\draw[] (75.center) to[out=180, in=  0] (83.center);
\end{pgfonlayer}
\end{tikzpicture}
}\sim  
{\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\node [] (0) at (-0.000,-0.250) {};
\node [] (1) at (-0.000,-0.750) {};
\node [] (2) at (-0.000,-1.250) {};
\node [] (3) at (-0.000,-1.750) {};
\node [] (4) at (-0.000,-2.250) {};
\node [] (5) at (-0.000,-2.750) {};
\node [] (6) at (-0.000,-3.250) {};
\node [] (7) at (-0.000,-3.750) {};
\node [] (8) at (-0.625,-0.250) {};
\node [] (9) at (-1.375,-0.250) {};
\node [] (10) at (-0.625,-0.750) {};
\node [] (11) at (-1.375,-1.250) {};
\node [] (12) at (-0.625,-1.250) {};
\node [] (13) at (-1.375,-0.750) {};
\node [] (14) at (-0.625,-1.750) {};
\node [] (15) at (-1.375,-1.750) {};
\node [] (16) at (-0.625,-2.250) {};
\node [] (17) at (-1.375,-2.250) {};
\node [] (18) at (-0.625,-2.750) {};
\node [] (19) at (-1.375,-3.250) {};
\node [] (20) at (-0.625,-3.250) {};
\node [] (21) at (-1.375,-2.750) {};
\node [] (22) at (-0.625,-3.750) {};
\node [] (23) at (-1.375,-3.750) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$M_4$},inner xsep=0.1875cm,inner ysep=0.375cm] (24) at (-2.000,-0.500) {};
\node [] (25) at (-2.000,-0.250) {};
\node [] (26) at (-2.000,-0.750) {};
\node [] (27) at (-2.000,-0.250) {};
\node [] (28) at (-2.000,-0.750) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$M_2$},inner xsep=0.1875cm,inner ysep=0.375cm] (29) at (-2.000,-1.500) {};
\node [] (30) at (-2.000,-1.250) {};
\node [] (31) at (-2.000,-1.750) {};
\node [] (32) at (-2.000,-1.250) {};
\node [] (33) at (-2.000,-1.750) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$M_3$},inner xsep=0.1875cm,inner ysep=0.375cm] (34) at (-2.000,-2.500) {};
\node [] (35) at (-2.000,-2.250) {};
\node [] (36) at (-2.000,-2.750) {};
\node [] (37) at (-2.000,-2.250) {};
\node [] (38) at (-2.000,-2.750) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$M_1$},inner xsep=0.1875cm,inner ysep=0.375cm] (39) at (-2.000,-3.500) {};
\node [] (40) at (-2.000,-3.250) {};
\node [] (41) at (-2.000,-3.750) {};
\node [] (42) at (-2.000,-3.250) {};
\node [] (43) at (-2.000,-3.750) {};
\node [] (44) at (-2.625,-0.250) {};
\node [] (45) at (-3.375,-0.250) {};
\node [] (46) at (-2.625,-0.750) {};
\node [] (47) at (-3.375,-1.250) {};
\node [] (48) at (-2.625,-1.250) {};
\node [] (49) at (-3.375,-0.750) {};
\node [] (50) at (-2.625,-1.750) {};
\node [] (51) at (-3.375,-1.750) {};
\node [] (52) at (-2.625,-2.250) {};
\node [] (53) at (-3.375,-2.250) {};
\node [] (54) at (-2.625,-2.750) {};
\node [] (55) at (-3.375,-3.250) {};
\node [] (56) at (-2.625,-3.250) {};
\node [] (57) at (-3.375,-2.750) {};
\node [] (58) at (-2.625,-3.750) {};
\node [] (59) at (-3.375,-3.750) {};
\node [] (60) at (-4.125,-0.250) {};
\node [] (61) at (-4.875,-0.250) {};
\node [] (62) at (-4.125,-0.750) {};
\node [] (63) at (-4.875,-0.750) {};
\node [] (64) at (-4.125,-1.250) {};
\node [] (65) at (-4.875,-3.250) {};
\node [] (66) at (-4.125,-1.750) {};
\node [] (67) at (-4.875,-3.750) {};
\node [] (68) at (-4.125,-2.250) {};
\node [] (69) at (-4.875,-2.250) {};
\node [] (70) at (-4.125,-2.750) {};
\node [] (71) at (-4.875,-2.750) {};
\node [] (72) at (-4.125,-3.250) {};
\node [] (73) at (-4.875,-1.250) {};
\node [] (74) at (-4.125,-3.750) {};
\node [] (75) at (-4.875,-1.750) {};
\node [] (76) at (-5.500,-0.250) {};
\node [] (77) at (-5.500,-0.750) {};
\node [] (78) at (-5.500,-1.250) {};
\node [] (79) at (-5.500,-1.750) {};
\node [] (80) at (-5.500,-2.250) {};
\node [] (81) at (-5.500,-2.750) {};
\node [] (82) at (-5.500,-3.250) {};
\node [] (83) at (-5.500,-3.750) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[dashed] (0.center) to[out=180, in=  0] (8.center);
\draw[dashed] (8.center) to[out=180, in=  0] (9.center);
\draw[dashed] (1.center) to[out=180, in=  0] (10.center);
\draw[dashed] (10.center) to[out=-146, in= 34] (11.center);
\draw[dashed] (2.center) to[out=180, in=  0] (12.center);
\draw[dashed] (12.center) to[out=146, in=-33.9] (13.center);
\draw[dashed] (3.center) to[out=180, in=  0] (14.center);
\draw[dashed] (14.center) to[out=180, in=  0] (15.center);
\draw[dashed] (4.center) to[out=180, in=  0] (16.center);
\draw[dashed] (16.center) to[out=180, in=  0] (17.center);
\draw[dashed] (5.center) to[out=180, in=  0] (18.center);
\draw[dashed] (18.center) to[out=-146, in= 34] (19.center);
\draw[] (6.center) to[out=180, in=  0] (20.center);
\draw[] (20.center) to[out=146, in=-33.9] (21.center);
\draw[] (7.center) to[out=180, in=  0] (22.center);
\draw[] (22.center) to[out=180, in=  0] (23.center);
\draw[dashed] (9.center) to[out=180, in=  0] (27.center);
\draw[dashed] (13.center) to[out=180, in=  0] (28.center);
\draw[dashed] (11.center) to[out=180, in=  0] (32.center);
\draw[dashed] (15.center) to[out=180, in=  0] (33.center);
\draw[dashed] (17.center) to[out=180, in=  0] (37.center);
\draw[] (21.center) to[out=180, in=  0] (38.center);
\draw[dashed] (19.center) to[out=180, in=  0] (42.center);
\draw[] (23.center) to[out=180, in=  0] (43.center);
\draw[dashed] (25.center) to[out=180, in=  0] (44.center);
\draw[dashed] (44.center) to[out=180, in=  0] (45.center);
\draw[] (26.center) to[out=180, in=  0] (46.center);
\draw[] (46.center) to[out=-146, in= 34] (47.center);
\draw[dashed] (30.center) to[out=180, in=  0] (48.center);
\draw[dashed] (48.center) to[out=146, in=-33.9] (49.center);
\draw[] (31.center) to[out=180, in=  0] (50.center);
\draw[] (50.center) to[out=180, in=  0] (51.center);
\draw[dashed] (35.center) to[out=180, in=  0] (52.center);
\draw[dashed] (52.center) to[out=180, in=  0] (53.center);
\draw[] (36.center) to[out=180, in=  0] (54.center);
\draw[dashed] (54.center) to[out=-146, in= 34] (55.center);
\draw[dashed] (40.center) to[out=180, in=  0] (56.center);
\draw[dashed] (56.center) to[out=146, in=-33.9] (57.center);
\draw[] (41.center) to[out=180, in=  0] (58.center);
\draw[dashed] (58.center) to[out=180, in=  0] (59.center);
\draw[dashed] (45.center) to[out=180, in=  0] (60.center);
\draw[dashed] (60.center) to[out=180, in=  0] (61.center);
\draw[dashed] (49.center) to[out=180, in=  0] (62.center);
\draw[dashed] (62.center) to[out=180, in=  0] (63.center);
\draw[] (47.center) to[out=180, in=  0] (64.center);
\draw[] (64.center) to[out=-111, in= 69] (65.center);
\draw[] (51.center) to[out=180, in=  0] (66.center);
\draw[] (66.center) to[out=-111, in= 69] (67.center);
\draw[dashed] (53.center) to[out=180, in=  0] (68.center);
\draw[dashed] (68.center) to[out=180, in=  0] (69.center);
\draw[dashed] (57.center) to[out=180, in=  0] (70.center);
\draw[dashed] (70.center) to[out=180, in=  0] (71.center);
\draw[dashed] (55.center) to[out=180, in=  0] (72.center);
\draw[dashed] (72.center) to[out=111, in=-68.9] (73.center);
\draw[dashed] (59.center) to[out=180, in=  0] (74.center);
\draw[dashed] (74.center) to[out=111, in=-68.9] (75.center);
\draw[dashed] (61.center) to[out=180, in=  0] (76.center);
\draw[dashed] (63.center) to[out=180, in=  0] (77.center);
\draw[dashed] (73.center) to[out=180, in=  0] (78.center);
\draw[dashed] (75.center) to[out=180, in=  0] (79.center);
\draw[dashed] (69.center) to[out=180, in=  0] (80.center);
\draw[dashed] (71.center) to[out=180, in=  0] (81.center);
\draw[] (65.center) to[out=180, in=  0] (82.center);
\draw[] (67.center) to[out=180, in=  0] (83.center);
\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\node [] (0) at (-0.000,-0.250) {};
\node [] (1) at (-0.000,-0.750) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$M$},inner xsep=0.1875cm,inner ysep=0.375cm] (2) at (-0.500,-0.500) {};
\node [] (3) at (-0.500,-0.250) {};
\node [] (4) at (-0.500,-0.750) {};
\node [] (5) at (-0.500,-0.250) {};
\node [] (6) at (-0.500,-0.750) {};
\node [] (7) at (-1.000,-0.250) {};
\node [] (8) at (-1.000,-0.750) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[dashed] (0.center) to[out=180, in=  0] (5.center);
\draw[] (1.center) to[out=180, in=  0] (6.center);
\draw[dashed] (3.center) to[out=180, in=  0] (7.center);
\draw[] (4.center) to[out=180, in=  0] (8.center);
\end{pgfonlayer}
\end{tikzpicture}
}\circ
{\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\node [] (0) at (-0.000,-0.250) {};
\node [] (1) at (-0.000,-0.750) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$N$},inner xsep=0.1875cm,inner ysep=0.375cm] (2) at (-0.500,-0.500) {};
\node [] (3) at (-0.500,-0.250) {};
\node [] (4) at (-0.500,-0.750) {};
\node [] (5) at (-0.500,-0.250) {};
\node [] (6) at (-0.500,-0.750) {};
\node [] (7) at (-1.000,-0.250) {};
\node [] (8) at (-1.000,-0.750) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[dashed] (0.center) to[out=180, in=  0] (5.center);
\draw[] (1.center) to[out=180, in=  0] (6.center);
\draw[dashed] (3.center) to[out=180, in=  0] (7.center);
\draw[] (4.center) to[out=180, in=  0] (8.center);
\end{pgfonlayer}
\end{tikzpicture}
}
\sim 
{\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\node [] (0) at (-0.000,-0.250) {};
\node [] (1) at (-0.000,-0.750) {};
\node [] (2) at (-0.000,-1.250) {};
\node [] (3) at (-0.625,-0.250) {};
\node [] (4) at (-1.375,-0.750) {};
\node [] (5) at (-0.625,-0.750) {};
\node [] (6) at (-1.375,-0.250) {};
\node [] (7) at (-0.625,-1.250) {};
\node [] (8) at (-1.375,-1.250) {};
\node [] (9) at (-2.000,-0.250) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$M$},inner xsep=0.1875cm,inner ysep=0.375cm] (10) at (-2.000,-1.000) {};
\node [] (11) at (-2.000,-0.750) {};
\node [] (12) at (-2.000,-1.250) {};
\node [] (13) at (-2.000,-0.750) {};
\node [] (14) at (-2.000,-1.250) {};
\node [] (15) at (-2.625,-0.250) {};
\node [] (16) at (-3.375,-0.750) {};
\node [] (17) at (-2.625,-0.750) {};
\node [] (18) at (-3.375,-0.250) {};
\node [] (19) at (-2.625,-1.250) {};
\node [] (20) at (-3.375,-1.250) {};
\node [] (21) at (-4.000,-0.250) {};
\node [] (22) at (-4.500,-0.250) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$N$},inner xsep=0.1875cm,inner ysep=0.375cm] (23) at (-4.000,-1.000) {};
\node [] (24) at (-4.000,-0.750) {};
\node [] (25) at (-4.000,-1.250) {};
\node [] (26) at (-4.000,-0.750) {};
\node [] (27) at (-4.000,-1.250) {};
\node [] (28) at (-4.500,-0.750) {};
\node [] (29) at (-4.500,-1.250) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[dashed] (0.center) to[out=180, in=  0] (3.center);
\draw[dashed] (3.center) to[out=-146, in= 34] (4.center);
\draw[dashed] (1.center) to[out=180, in=  0] (5.center);
\draw[dashed] (5.center) to[out=146, in=-33.9] (6.center);
\draw[] (2.center) to[out=180, in=  0] (7.center);
\draw[] (7.center) to[out=180, in=  0] (8.center);
\draw[dashed] (4.center) to[out=180, in=  0] (13.center);
\draw[] (8.center) to[out=180, in=  0] (14.center);
\draw[dashed] (6.center) to[out=180, in=  0] (9.center) to[out=180, in=  0] (15.center);
\draw[dashed] (15.center) to[out=-146, in= 34] (16.center);
\draw[dashed] (11.center) to[out=180, in=  0] (17.center);
\draw[dashed] (17.center) to[out=146, in=-33.9] (18.center);
\draw[] (12.center) to[out=180, in=  0] (19.center);
\draw[] (19.center) to[out=180, in=  0] (20.center);
\draw[dashed] (18.center) to[out=180, in=  0] (21.center) to[out=180, in=  0] (22.center);
\draw[dashed] (16.center) to[out=180, in=  0] (26.center);
\draw[] (20.center) to[out=180, in=  0] (27.center);
\draw[dashed] (24.center) to[out=180, in=  0] (28.center);
\draw[] (25.center) to[out=180, in=  0] (29.center);
\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\node [] (0) at (-0.000,-0.250) {};
\node [] (1) at (-0.000,-0.750) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$N$},inner xsep=0.1875cm,inner ysep=0.375cm] (2) at (-0.500,-0.500) {};
\node [] (3) at (-0.500,-0.250) {};
\node [] (4) at (-0.500,-0.750) {};
\node [] (5) at (-0.500,-0.250) {};
\node [] (6) at (-0.500,-0.750) {};
\node [] (7) at (-0.000,-1.250) {};
\node [] (8) at (-0.000,-1.750) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$M$},inner xsep=0.1875cm,inner ysep=0.375cm] (9) at (-0.500,-1.500) {};
\node [] (10) at (-0.500,-1.250) {};
\node [] (11) at (-0.500,-1.750) {};
\node [] (12) at (-0.500,-1.250) {};
\node [] (13) at (-0.500,-1.750) {};
\node [] (14) at (-1.333,-0.250) {};
\node [] (15) at (-2.500,-0.250) {};
\node [] (16) at (-1.125,-0.750) {};
\node [] (17) at (-1.875,-1.750) {};
\node [] (18) at (-1.125,-1.250) {};
\node [] (19) at (-1.875,-1.250) {};
\node [] (20) at (-1.125,-1.750) {};
\node [] (21) at (-1.875,-0.750) {};
\node [] (22) at (-2.500,-0.750) {};
\node [] (23) at (-2.500,-1.250) {};
\node [] (24) at (-2.500,-1.750) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[dashed] (0.center) to[out=180, in=  0] (5.center);
\draw[dashed] (1.center) to[out=180, in=  0] (6.center);
\draw[dashed] (7.center) to[out=180, in=  0] (12.center);
\draw[] (8.center) to[out=180, in=  0] (13.center);
\draw[dashed] (3.center) to[out=180, in=  0] (14.center) to[out=180, in=  0] (15.center);
\draw[] (4.center) to[out=180, in=  0] (16.center);
\draw[] (16.center) to[out=-127, in= 53] (17.center);
\draw[dashed] (10.center) to[out=180, in=  0] (18.center);
\draw[dashed] (18.center) to[out=180, in=  0] (19.center);
\draw[dashed] (11.center) to[out=180, in=  0] (20.center);
\draw[dashed] (20.center) to[out=127, in=-52.9] (21.center);
\draw[dashed] (21.center) to[out=180, in=  0] (22.center);
\draw[dashed] (19.center) to[out=180, in=  0] (23.center);
\draw[] (17.center) to[out=180, in=  0] (24.center);
\end{pgfonlayer}
\end{tikzpicture}
 }
\sim
{\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\node [] (0) at (-0.000,-0.250) {};
\node [] (1) at (-0.500,-0.250) {};
\node [] (2) at (-0.000,-0.750) {};
\node [] (3) at (-0.500,-0.750) {};
\node [] (4) at (-0.000,-1.250) {};
\node [] (5) at (-0.000,-1.750) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$M$},inner xsep=0.1875cm,inner ysep=0.375cm] (6) at (-0.500,-1.500) {};
\node [] (7) at (-0.500,-1.250) {};
\node [] (8) at (-0.500,-1.750) {};
\node [] (9) at (-0.500,-1.250) {};
\node [] (10) at (-0.500,-1.750) {};
\node [] (11) at (-1.500,-0.250) {};
\node [] (12) at (-1.125,-0.750) {};
\node [] (13) at (-1.875,-1.750) {};
\node [] (14) at (-1.125,-1.250) {};
\node [] (15) at (-1.875,-1.250) {};
\node [] (16) at (-1.125,-1.750) {};
\node [] (17) at (-1.875,-0.750) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$N$},inner xsep=0.1875cm,inner ysep=0.375cm] (18) at (-2.500,-0.500) {};
\node [] (19) at (-2.500,-0.250) {};
\node [] (20) at (-2.500,-0.750) {};
\node [] (21) at (-2.500,-0.250) {};
\node [] (22) at (-2.500,-0.750) {};
\node [] (23) at (-3.000,-0.250) {};
\node [] (24) at (-3.000,-0.750) {};
\node [] (25) at (-2.500,-1.250) {};
\node [] (26) at (-3.000,-1.250) {};
\node [] (27) at (-2.500,-1.750) {};
\node [] (28) at (-3.000,-1.750) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[dashed] (4.center) to[out=180, in=  0] (9.center);
\draw[] (5.center) to[out=180, in=  0] (10.center);
\draw[dashed] (2.center) to[out=180, in=  0] (3.center) to[out=180, in=  0] (12.center);
\draw[] (12.center) to[out=-127, in= 53] (13.center);
\draw[dashed] (7.center) to[out=180, in=  0] (14.center);
\draw[dashed] (14.center) to[out=180, in=  0] (15.center);
\draw[] (8.center) to[out=180, in=  0] (16.center);
\draw[dashed] (16.center) to[out=127, in=-52.9] (17.center);
\draw[dashed] (0.center) to[out=180, in=  0] (1.center) to[out=180, in=  0] (11.center) to[out=180, in=  0] (21.center);
\draw[dashed] (17.center) to[out=180, in=  0] (22.center);
\draw[dashed] (19.center) to[out=180, in=  0] (23.center);
\draw[] (20.center) to[out=180, in=  0] (24.center);
\draw[dashed] (15.center) to[out=180, in=  0] (25.center) to[out=180, in=  0] (26.center);
\draw[] (13.center) to[out=180, in=  0] (27.center) to[out=180, in=  0] (28.center);
\end{pgfonlayer}
\end{tikzpicture}
 }
\sim
{\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\node [] (0) at (-0.000,-0.250) {};
\node [] (1) at (-0.000,-0.750) {};
\node [] (2) at (-0.000,-1.250) {};
\node [] (3) at (-0.000,-1.750) {};
\node [] (4) at (-0.625,-0.250) {};
\node [] (5) at (-1.375,-0.750) {};
\node [] (6) at (-0.625,-0.750) {};
\node [] (7) at (-1.375,-1.250) {};
\node [] (8) at (-0.625,-1.250) {};
\node [] (9) at (-1.375,-0.250) {};
\node [] (10) at (-0.625,-1.750) {};
\node [] (11) at (-1.375,-1.750) {};
\node [] (12) at (-2.000,-0.250) {};
\node [] (13) at (-2.000,-0.750) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$M$},inner xsep=0.1875cm,inner ysep=0.375cm] (14) at (-2.000,-1.500) {};
\node [] (15) at (-2.000,-1.250) {};
\node [] (16) at (-2.000,-1.750) {};
\node [] (17) at (-2.000,-1.250) {};
\node [] (18) at (-2.000,-1.750) {};
\node [] (19) at (-3.000,-0.250) {};
\node [] (20) at (-2.625,-0.750) {};
\node [] (21) at (-3.375,-1.750) {};
\node [] (22) at (-2.625,-1.250) {};
\node [] (23) at (-3.375,-1.250) {};
\node [] (24) at (-2.625,-1.750) {};
\node [] (25) at (-3.375,-0.750) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$N$},inner xsep=0.1875cm,inner ysep=0.375cm] (26) at (-4.000,-0.500) {};
\node [] (27) at (-4.000,-0.250) {};
\node [] (28) at (-4.000,-0.750) {};
\node [] (29) at (-4.000,-0.250) {};
\node [] (30) at (-4.000,-0.750) {};
\node [] (31) at (-4.000,-1.250) {};
\node [] (32) at (-4.000,-1.750) {};
\node [] (33) at (-4.625,-0.250) {};
\node [] (34) at (-5.375,-1.250) {};
\node [] (35) at (-4.625,-0.750) {};
\node [] (36) at (-5.375,-0.250) {};
\node [] (37) at (-4.625,-1.250) {};
\node [] (38) at (-5.375,-0.750) {};
\node [] (39) at (-4.625,-1.750) {};
\node [] (40) at (-5.375,-1.750) {};
\node [] (41) at (-6.000,-0.250) {};
\node [] (42) at (-6.000,-0.750) {};
\node [] (43) at (-6.000,-1.250) {};
\node [] (44) at (-6.000,-1.750) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[dashed] (0.center) to[out=180, in=  0] (4.center);
\draw[dashed] (4.center) to[out=-146, in= 34] (5.center);
\draw[dashed] (1.center) to[out=180, in=  0] (6.center);
\draw[dashed] (6.center) to[out=-146, in= 34] (7.center);
\draw[dashed] (2.center) to[out=180, in=  0] (8.center);
\draw[dashed] (8.center) to[out=127, in=-52.9] (9.center);
\draw[] (3.center) to[out=180, in=  0] (10.center);
\draw[] (10.center) to[out=180, in=  0] (11.center);
\draw[dashed] (7.center) to[out=180, in=  0] (17.center);
\draw[] (11.center) to[out=180, in=  0] (18.center);
\draw[dashed] (5.center) to[out=180, in=  0] (13.center) to[out=180, in=  0] (20.center);
\draw[] (20.center) to[out=-127, in= 53] (21.center);
\draw[dashed] (15.center) to[out=180, in=  0] (22.center);
\draw[dashed] (22.center) to[out=180, in=  0] (23.center);
\draw[] (16.center) to[out=180, in=  0] (24.center);
\draw[dashed] (24.center) to[out=127, in=-52.9] (25.center);
\draw[dashed] (9.center) to[out=180, in=  0] (12.center) to[out=180, in=  0] (19.center) to[out=180, in=  0] (29.center);
\draw[dashed] (25.center) to[out=180, in=  0] (30.center);
\draw[dashed] (27.center) to[out=180, in=  0] (33.center);
\draw[dashed] (33.center) to[out=-127, in= 53] (34.center);
\draw[] (28.center) to[out=180, in=  0] (35.center);
\draw[dashed] (35.center) to[out=146, in=-33.9] (36.center);
\draw[dashed] (23.center) to[out=180, in=  0] (31.center) to[out=180, in=  0] (37.center);
\draw[dashed] (37.center) to[out=146, in=-33.9] (38.center);
\draw[] (21.center) to[out=180, in=  0] (32.center) to[out=180, in=  0] (39.center);
\draw[] (39.center) to[out=180, in=  0] (40.center);
\draw[dashed] (36.center) to[out=180, in=  0] (41.center);
\draw[dashed] (38.center) to[out=180, in=  0] (42.center);
\draw[dashed] (34.center) to[out=180, in=  0] (43.center);
\draw[] (40.center) to[out=180, in=  0] (44.center);
\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\node [] (0) at (-0.000,-0.250) {};
\node [] (1) at (-2.833,-0.250) {};
\node [] (2) at (-0.000,-0.750) {};
\node [] (3) at (-0.000,-1.250) {};
\node [] (4) at (-0.000,-1.750) {};
\node [] (5) at (-0.625,-0.750) {};
\node [] (6) at (-1.375,-1.250) {};
\node [] (7) at (-0.625,-1.250) {};
\node [] (8) at (-1.375,-0.750) {};
\node [] (9) at (-0.625,-1.750) {};
\node [] (10) at (-1.375,-1.750) {};
\node [] (11) at (-2.000,-0.750) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$M$},inner xsep=0.1875cm,inner ysep=0.375cm] (12) at (-2.000,-1.500) {};
\node [] (13) at (-2.000,-1.250) {};
\node [] (14) at (-2.000,-1.750) {};
\node [] (15) at (-2.000,-1.250) {};
\node [] (16) at (-2.000,-1.750) {};
\node [] (17) at (-2.625,-0.750) {};
\node [] (18) at (-3.375,-1.250) {};
\node [] (19) at (-2.625,-1.250) {};
\node [] (20) at (-3.375,-0.750) {};
\node [] (21) at (-2.625,-1.750) {};
\node [] (22) at (-3.375,-1.750) {};
\node [] (23) at (-4.000,-0.750) {};
\node [shape=rectangle,fill=white,draw,label={[label position=center]$N$},inner xsep=0.1875cm,inner ysep=0.375cm] (24) at (-4.000,-1.500) {};
\node [] (25) at (-4.000,-1.250) {};
\node [] (26) at (-4.000,-1.750) {};
\node [] (27) at (-4.000,-1.250) {};
\node [] (28) at (-4.000,-1.750) {};
\node [] (29) at (-4.625,-0.250) {};
\node [] (30) at (-5.375,-1.750) {};
\node [] (31) at (-4.625,-0.750) {};
\node [] (32) at (-5.375,-0.750) {};
\node [] (33) at (-4.625,-1.250) {};
\node [] (34) at (-5.375,-1.250) {};
\node [] (35) at (-4.625,-1.750) {};
\node [] (36) at (-5.375,-0.250) {};
\node [] (37) at (-6.000,-0.250) {};
\node [] (38) at (-6.000,-0.750) {};
\node [] (39) at (-6.000,-1.250) {};
\node [] (40) at (-6.000,-1.750) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[dashed] (2.center) to[out=180, in=  0] (5.center);
\draw[dashed] (5.center) to[out=-146, in= 34] (6.center);
\draw[dashed] (3.center) to[out=180, in=  0] (7.center);
\draw[dashed] (7.center) to[out=146, in=-33.9] (8.center);
\draw[] (4.center) to[out=180, in=  0] (9.center);
\draw[] (9.center) to[out=180, in=  0] (10.center);
\draw[dashed] (6.center) to[out=180, in=  0] (15.center);
\draw[] (10.center) to[out=180, in=  0] (16.center);
\draw[dashed] (8.center) to[out=180, in=  0] (11.center) to[out=180, in=  0] (17.center);
\draw[dashed] (17.center) to[out=-146, in= 34] (18.center);
\draw[dashed] (13.center) to[out=180, in=  0] (19.center);
\draw[dashed] (19.center) to[out=146, in=-33.9] (20.center);
\draw[dashed] (14.center) to[out=180, in=  0] (21.center);
\draw[dashed] (21.center) to[out=180, in=  0] (22.center);
\draw[dashed] (18.center) to[out=180, in=  0] (27.center);
\draw[dashed] (22.center) to[out=180, in=  0] (28.center);
\draw[dashed] (0.center) to[out=180, in=  0] (1.center) to[out=180, in=  0] (29.center);
\draw[] (29.center) to[out=-117, in= 63] (30.center);
\draw[dashed] (20.center) to[out=180, in=  0] (23.center) to[out=180, in=  0] (31.center);
\draw[dashed] (31.center) to[out=180, in=  0] (32.center);
\draw[dashed] (25.center) to[out=180, in=  0] (33.center);
\draw[dashed] (33.center) to[out=180, in=  0] (34.center);
\draw[dashed] (26.center) to[out=180, in=  0] (35.center);
\draw[dashed] (35.center) to[out=117, in=-62.9] (36.center);
\draw[dashed] (36.center) to[out=180, in=  0] (37.center);
\draw[dashed] (32.center) to[out=180, in=  0] (38.center);
\draw[dashed] (34.center) to[out=180, in=  0] (39.center);
\draw[] (30.center) to[out=180, in=  0] (40.center);
\end{pgfonlayer}
\end{tikzpicture}
